Dynamic capacity allocation of hybrid transportation units for cargo-hitching in urban public transportation systems

To improve the utilization of public transportation systems (PTSs) during off-peak hours, we present an algorithmic framework that designs PTSs with hybrid transportation units (HTUs), which can transport passengers or freight by leveraging a flexible interior. Against this background, we study a capacitated network design problem to enable cargo-hitching in existing PTSs. Specifically, we study a setting with fixed vehicle routes and timetables in which vehicles can be equipped with HTUs to enable cargo-hitching. We optimize the network design from a total cost perspective to account for normalized network design costs tied to the investment in HTUs and freight routing costs. We present an algorithmic framework that encodes some of the problem's constraints in a spatially and temporally expanded, layered graph, and solves the resulting network design problem with a price-and-branch algorithm. We apply this framework to a case study based on the subway network in the city of Munich. Our algorithm outscales commercial solvers by a factor of six and yields integer feasible solutions with a median integrality gap of less than 1.56% for all instances. We show that cargo-hitching with HTUs increases the utilization of PTSs, especially during off-peak hours, without cannibalizing passenger service level and quality. We quantify the value of hybrid transportation units (HTUs) at up to 3.2% of the total cost. Moreover, we present a sensitivity analysis that indicates that cargo-hitching is worthwhile if truck-based transport occurs at an externality cost of more than 1.5 EUR per vehicle and kilometer and loading and unloading costs of less than 2.0 EUR per passenger equivalent.

==> Figure_10.tex <==
\begin{figure}[!tb]
\centering
\scriptsize

\definecolor{darkblue}{rgb}{0.00, 0.44, 0.75}  
\definecolor{lightblue}{rgb}{0.82, 0.82, 0.82}

\centering
\begin{subfigure}[t]{0.34\textwidth} 
    \centering
    \begin{tikzpicture}[baseline]
        \pie[
            rotate=90,
            sum=auto,
            radius=1.5,
            color={darkblue, lightblue},
            text=pin,    
            hide number 
        ]{
            57.3/57.3\%,
            42.7/42.7\%
        }
    \end{tikzpicture}
    \vspace{0.75em}
    \caption{Base case}
    \label{fig:rejected-share-base}
\end{subfigure}
\begin{subfigure}[t]{0.30\textwidth}
    \centering
    \begin{tikzpicture}[baseline]
          \pie[
            rotate=45,
            sum=auto,
            radius=1.5,
            color={darkblue, lightblue},
            text=pin,     
            hide number   
          ]{
            99.6/99.6\%,  
            0.4/0.4\%
          }
    \end{tikzpicture}
    \caption{Optimistic scenario}
    \label{fig:rejected-share-opt}
\end{subfigure}
\begin{subfigure}[t]{0.30\textwidth}
    \centering
    \begin{tikzpicture}[baseline]
        \pie[
            rotate=90,
            sum=auto,
            radius=1.5,
            color={darkblue, lightblue},
            text=pin,    
            hide number  
        ]{
            32.6/32.6\%,
            67.4/67.4\%
        }
    \end{tikzpicture}
    \caption{Pessimistic scenario}
    \label{fig:rejected-share-pess}
\end{subfigure}
\vspace{0.1cm}
\begin{tikzpicture}
    \draw[darkblue, fill=darkblue] (0,0) rectangle (0.3,0.3);
    \node[right] at (0.5,0.15) {\footnotesize Accepted freight requests};

    \draw[lightblue, fill=lightblue] (6,0) rectangle (6.3,0.3); 
    \node[right] at (6.5,0.15) {\footnotesize Rejected freight requests};
\end{tikzpicture}

\caption{Cargo-hitching penetration across different scenarios ($n=15$)}
\label{fig:rejected-share}
\end{figure}

==> Figure_14a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
scaled y ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
tick pos=left,
trim axis left,
trim axis right,
width=0.8\linewidth,
x grid style={darkgray176},
xlabel={$\protect \PassDemandScale$},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={0.0,0.05,0.1,0.15},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.1, ymax=0.1,
ytick style={color=black},
ytick={-0.1,-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1},
yticklabels={
  \ensuremath{-}10.0,
  \ensuremath{-}7.5,
  \ensuremath{-}5.0,
  \ensuremath{-}2.5,
  0.0,
  2.5,
  5.0,
  7.5,
  10.0
}
]
\path [draw=black, fill=midnightblue848107]
(axis cs:-0.365625,-0.00011310376319054)
--(axis cs:-0.196875,-0.00011310376319054)
--(axis cs:-0.196875,0)
--(axis cs:-0.365625,0)
--(axis cs:-0.365625,-0.00011310376319054)
--cycle;
\addlegendimage{area legend, draw=black, fill=midnightblue848107}
\addlegendentry{$\Delta$Total cost (\%)}

\addplot [midnightblue848107, forget plot]
table {%
-0.28125 -0.00011310376319054
-0.28125 -0.000221649530515805
};
\addplot [black, forget plot]
table {%
-0.28125 0
-0.28125 0
};
\addplot [midnightblue848107, forget plot]
table {%
-0.3234375 -0.000221649530515805
-0.2390625 -0.000221649530515805
};
\addplot [black, forget plot]
table {%
-0.3234375 0
-0.2390625 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.28125 -0.000379757233608868
};
\path [draw=black, fill=midnightblue848107]
(axis cs:0.634375,-0.00014540995764824)
--(axis cs:0.803125,-0.00014540995764824)
--(axis cs:0.803125,-1.61822708723328e-05)
--(axis cs:0.634375,-1.61822708723328e-05)
--(axis cs:0.634375,-0.00014540995764824)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
0.71875 -0.00014540995764824
0.71875 -0.000146986571495781
};
\addplot [black, forget plot]
table {%
0.71875 -1.61822708723328e-05
0.71875 0
};
\addplot [midnightblue848107, forget plot]
table {%
0.6765625 -0.000146986571495781
0.7609375 -0.000146986571495781
};
\addplot [black, forget plot]
table {%
0.6765625 0
0.7609375 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.71875 -0.000573541884085566
0.71875 -0.000359111474129386
0.71875 -0.000512499092142754
};
\path [draw=black, fill=midnightblue848107]
(axis cs:1.634375,-0.000243298079449165)
--(axis cs:1.803125,-0.000243298079449165)
--(axis cs:1.803125,0)
--(axis cs:1.634375,0)
--(axis cs:1.634375,-0.000243298079449165)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
1.71875 -0.000243298079449165
1.71875 -0.000473878881184731
};
\addplot [black, forget plot]
table {%
1.71875 0
1.71875 0
};
\addplot [midnightblue848107, forget plot]
table {%
1.6765625 -0.000473878881184731
1.7609375 -0.000473878881184731
};
\addplot [black, forget plot]
table {%
1.6765625 0
1.7609375 0
};
\path [draw=black, fill=midnightblue848107]
(axis cs:2.634375,-0.000124381434234813)
--(axis cs:2.803125,-0.000124381434234813)
--(axis cs:2.803125,-1.78412426835872e-05)
--(axis cs:2.634375,-1.78412426835872e-05)
--(axis cs:2.634375,-0.000124381434234813)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
2.71875 -0.000124381434234813
2.71875 -0.00025696177892199
};
\addplot [black, forget plot]
table {%
2.71875 -1.78412426835872e-05
2.71875 0
};
\addplot [midnightblue848107, forget plot]
table {%
2.6765625 -0.00025696177892199
2.7609375 -0.00025696177892199
};
\addplot [black, forget plot]
table {%
2.6765625 0
2.7609375 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.71875 -0.000563509931236103
2.71875 -0.00109896681340503
};
\path [draw=black, fill=steelblue33113181]
(axis cs:-0.178125,0)
--(axis cs:-0.00937499999999999,0)
--(axis cs:-0.00937499999999999,0)
--(axis cs:-0.178125,0)
--(axis cs:-0.178125,0)
--cycle;
\addlegendimage{area legend, draw=black, fill=steelblue33113181}
\addlegendentry{$\Delta$Design cost (\%)}

\addplot [steelblue33113181, forget plot]
table {%
-0.09375 0
-0.09375 0
};
\addplot [black, forget plot]
table {%
-0.09375 0
-0.09375 0
};
\addplot [steelblue33113181, forget plot]
table {%
-0.1359375 0
-0.0515625 0
};
\addplot [black, forget plot]
table {%
-0.1359375 0
-0.0515625 0
};
\path [draw=black, fill=steelblue33113181]
(axis cs:0.821875,0)
--(axis cs:0.990625,0)
--(axis cs:0.990625,0)
--(axis cs:0.821875,0)
--(axis cs:0.821875,0)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
0.90625 0
0.90625 0
};
\addplot [black, forget plot]
table {%
0.90625 0
0.90625 0
};
\addplot [steelblue33113181, forget plot]
table {%
0.8640625 0
0.9484375 0
};
\addplot [black, forget plot]
table {%
0.8640625 0
0.9484375 0
};
\path [draw=black, fill=steelblue33113181]
(axis cs:1.821875,0)
--(axis cs:1.990625,0)
--(axis cs:1.990625,0)
--(axis cs:1.821875,0)
--(axis cs:1.821875,0)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
1.90625 0
1.90625 0
};
\addplot [black, forget plot]
table {%
1.90625 0
1.90625 0
};
\addplot [steelblue33113181, forget plot]
table {%
1.8640625 0
1.9484375 0
};
\addplot [black, forget plot]
table {%
1.8640625 0
1.9484375 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.90625 0.0588235294117647
};
\path [draw=black, fill=steelblue33113181]
(axis cs:2.821875,0)
--(axis cs:2.990625,0)
--(axis cs:2.990625,0)
--(axis cs:2.821875,0)
--(axis cs:2.821875,0)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
2.90625 0
2.90625 0
};
\addplot [black, forget plot]
table {%
2.90625 0
2.90625 0
};
\addplot [steelblue33113181, forget plot]
table {%
2.8640625 0
2.9484375 0
};
\addplot [black, forget plot]
table {%
2.8640625 0
2.9484375 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.90625 -0.0666666666666667
2.90625 0.0625
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:0.00937499999999999,0)
--(axis cs:0.178125,0)
--(axis cs:0.178125,0)
--(axis cs:0.00937499999999999,0)
--(axis cs:0.00937499999999999,0)
--cycle;
\addlegendimage{area legend, draw=black, fill=cornflowerblue107174214}
\addlegendentry{$\Delta$Penalty cost (\%)}

\addplot [cornflowerblue107174214, forget plot]
table {%
0.09375 0
0.09375 0
};
\addplot [black, forget plot]
table {%
0.09375 0
0.09375 0
};
\addplot [cornflowerblue107174214, forget plot]
table {%
0.0515625 0
0.1359375 0
};
\addplot [black, forget plot]
table {%
0.0515625 0
0.1359375 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.09375 -0.00236779794790845
0.09375 -0.000860585197934596
0.09375 -0.00398671096345515
0.09375 0.00526315789473684
0.09375 0.000968992248062016
0.09375 0.00289017341040462
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:1.009375,-0.00152014652014652)
--(axis cs:1.178125,-0.00152014652014652)
--(axis cs:1.178125,0.00139927298125308)
--(axis cs:1.009375,0.00139927298125308)
--(axis cs:1.009375,-0.00152014652014652)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
1.09375 -0.00152014652014652
1.09375 -0.00546448087431694
};
\addplot [black, forget plot]
table {%
1.09375 0.00139927298125308
1.09375 0.00468603561387067
};
\addplot [cornflowerblue107174214, forget plot]
table {%
1.0515625 -0.00546448087431694
1.1359375 -0.00546448087431694
};
\addplot [black, forget plot]
table {%
1.0515625 0.00468603561387067
1.1359375 0.00468603561387067
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.09375 -0.00857755539671194
1.09375 0.00809061488673139
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:2.009375,-0.0007097232079489)
--(axis cs:2.178125,-0.0007097232079489)
--(axis cs:2.178125,0.00390716545582376)
--(axis cs:2.009375,0.00390716545582376)
--(axis cs:2.009375,-0.0007097232079489)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
2.09375 -0.0007097232079489
2.09375 -0.00345542501727713
};
\addplot [black, forget plot]
table {%
2.09375 0.00390716545582376
2.09375 0.00615384615384615
};
\addplot [cornflowerblue107174214, forget plot]
table {%
2.0515625 -0.00345542501727713
2.1359375 -0.00345542501727713
};
\addplot [black, forget plot]
table {%
2.0515625 0.00615384615384615
2.1359375 0.00615384615384615
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.09375 -0.0220048899755501
2.09375 -0.0107047279214987
2.09375 0.0122295390404516
2.09375 0.0115384615384615
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:3.009375,-0.00256898264923947)
--(axis cs:3.178125,-0.00256898264923947)
--(axis cs:3.178125,0.000419463087248322)
--(axis cs:3.009375,0.000419463087248322)
--(axis cs:3.009375,-0.00256898264923947)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
3.09375 -0.00256898264923947
3.09375 -0.00459981600735971
};
\addplot [black, forget plot]
table {%
3.09375 0.000419463087248322
3.09375 0.000934579439252337
};
\addplot [cornflowerblue107174214, forget plot]
table {%
3.0515625 -0.00459981600735971
3.1359375 -0.00459981600735971
};
\addplot [black, forget plot]
table {%
3.0515625 0.000934579439252337
3.1359375 0.000934579439252337
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.09375 -0.0204081632653061
3.09375 -0.0246913580246914
3.09375 0.0075839653304442
3.09375 0.0592153960029607
};
\path [draw=black, fill=powderblue198219239]
(axis cs:0.196875,-0.000510141931256169)
--(axis cs:0.365625,-0.000510141931256169)
--(axis cs:0.365625,0)
--(axis cs:0.196875,0)
--(axis cs:0.196875,-0.000510141931256169)
--cycle;
\addlegendimage{area legend, draw=black, fill=powderblue198219239}
\addlegendentry{$\Delta$Routing cost (\%)}

\addplot [powderblue198219239, forget plot]
table {%
0.28125 -0.000510141931256169
0.28125 -0.000770125863549498
};
\addplot [black, forget plot]
table {%
0.28125 0
0.28125 0.000627816097470209
};
\addplot [powderblue198219239, forget plot]
table {%
0.2390625 -0.000770125863549498
0.3234375 -0.000770125863549498
};
\addplot [black, forget plot]
table {%
0.2390625 0.000627816097470209
0.3234375 0.000627816097470209
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.28125 -0.0042272069497364
0.28125 -0.00350505341590821
0.28125 0.00206824932382269
0.28125 0.00473991860856217
};
\path [draw=black, fill=powderblue198219239]
(axis cs:1.196875,-0.00169934432358)
--(axis cs:1.365625,-0.00169934432358)
--(axis cs:1.365625,0.00144663142810945)
--(axis cs:1.196875,0.00144663142810945)
--(axis cs:1.196875,-0.00169934432358)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
1.28125 -0.00169934432358
1.28125 -0.00357454890149085
};
\addplot [black, forget plot]
table {%
1.28125 0.00144663142810945
1.28125 0.0059649319603245
};
\addplot [powderblue198219239, forget plot]
table {%
1.2390625 -0.00357454890149085
1.3234375 -0.00357454890149085
};
\addplot [black, forget plot]
table {%
1.2390625 0.0059649319603245
1.3234375 0.0059649319603245
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.28125 -0.00745732913891691
1.28125 0.00848153839901842
};
\path [draw=black, fill=powderblue198219239]
(axis cs:2.196875,-0.002851006872265)
--(axis cs:2.365625,-0.002851006872265)
--(axis cs:2.365625,0.000793571166100191)
--(axis cs:2.196875,0.000793571166100191)
--(axis cs:2.196875,-0.002851006872265)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
2.28125 -0.002851006872265
2.28125 -0.00401429090221152
};
\addplot [black, forget plot]
table {%
2.28125 0.000793571166100191
2.28125 0.00356938067124513
};
\addplot [powderblue198219239, forget plot]
table {%
2.2390625 -0.00401429090221152
2.3234375 -0.00401429090221152
};
\addplot [black, forget plot]
table {%
2.2390625 0.00356938067124513
2.3234375 0.00356938067124513
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.28125 -0.00960956798851836
2.28125 -0.0114318581760031
2.28125 0.0135444095970016
2.28125 0.00788520149700023
};
\path [draw=black, fill=powderblue198219239]
(axis cs:3.196875,-0.000532565655499239)
--(axis cs:3.365625,-0.000532565655499239)
--(axis cs:3.365625,0.00279559714155083)
--(axis cs:3.196875,0.00279559714155083)
--(axis cs:3.196875,-0.000532565655499239)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
3.28125 -0.000532565655499239
3.28125 -0.00446189381147732
};
\addplot [black, forget plot]
table {%
3.28125 0.00279559714155083
3.28125 0.00287898727132151
};
\addplot [powderblue198219239, forget plot]
table {%
3.2390625 -0.00446189381147732
3.3234375 -0.00446189381147732
};
\addplot [black, forget plot]
table {%
3.2390625 0.00287898727132151
3.3234375 0.00287898727132151
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.28125 -0.0595387891232356
3.28125 0.0139641465687818
3.28125 0.0188425825918882
};
\addplot [black, forget plot]
table {%
-0.365625 -3.29641335439673e-07
-0.196875 -3.29641335439673e-07
};
\addplot [black, forget plot]
table {%
0.634375 -0.000101924712977066
0.803125 -0.000101924712977066
};
\addplot [black, forget plot]
table {%
1.634375 -2.47379274321751e-05
1.803125 -2.47379274321751e-05
};
\addplot [black, forget plot]
table {%
2.634375 -8.2008642739542e-05
2.803125 -8.2008642739542e-05
};
\addplot [black, forget plot]
table {%
-0.178125 0
-0.00937499999999999 0
};
\addplot [black, forget plot]
table {%
0.821875 0
0.990625 0
};
\addplot [black, forget plot]
table {%
1.821875 0
1.990625 0
};
\addplot [black, forget plot]
table {%
2.821875 0
2.990625 0
};
\addplot [black, forget plot]
table {%
0.00937499999999999 0
0.178125 0
};
\addplot [black, forget plot]
table {%
1.009375 0
1.178125 0
};
\addplot [black, forget plot]
table {%
2.009375 0
2.178125 0
};
\addplot [black, forget plot]
table {%
3.009375 0
3.178125 0
};
\addplot [black, forget plot]
table {%
0.196875 0
0.365625 0
};
\addplot [black, forget plot]
table {%
1.196875 -2.55433016301279e-05
1.365625 -2.55433016301279e-05
};
\addplot [black, forget plot]
table {%
2.196875 0
2.365625 0
};
\addplot [black, forget plot]
table {%
3.196875 0
3.365625 0
};
\end{axis}

\end{tikzpicture}


==> Figure_14b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[   
height=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
scaled y ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
tick pos=left,
trim axis left,
trim axis right,
unbounded coords=jump,
width=0.8\linewidth,
x grid style={darkgray176},
xlabel={$\protect \PassDemandScale$},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={0.0,0.05,0.1,0.15},
y grid style={darkgray176},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={
  \ensuremath{-}100,
  \ensuremath{-}75,
  \ensuremath{-}50,
  \ensuremath{-}25,
  0,
  25,
  50,
  75,
  100
}
]
\path [draw=black, fill=midnightblue848107]
(axis cs:-0.365625,-0.00570211904797259)
--(axis cs:-0.196875,-0.00570211904797259)
--(axis cs:-0.196875,-0.000299093787598727)
--(axis cs:-0.365625,-0.000299093787598727)
--(axis cs:-0.365625,-0.00570211904797259)
--cycle;
\addlegendimage{area legend, draw=black, fill=midnightblue848107}
\addlegendentry{$\Delta$Total cost (\%)}

\addplot [midnightblue848107, forget plot]
table {%
-0.28125 -0.00570211904797259
-0.28125 -0.0109092290243371
};
\addplot [black, forget plot]
table {%
-0.28125 -0.000299093787598727
-0.28125 0
};
\addplot [midnightblue848107, forget plot]
table {%
-0.3234375 -0.0109092290243371
-0.2390625 -0.0109092290243371
};
\addplot [black, forget plot]
table {%
-0.3234375 0
-0.2390625 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.28125 -0.263297750262388
-0.28125 -0.0158403541743606
};
\path [draw=black, fill=midnightblue848107]
(axis cs:0.634375,-0.0084465146679553)
--(axis cs:0.803125,-0.0084465146679553)
--(axis cs:0.803125,-0.000533594279865045)
--(axis cs:0.634375,-0.000533594279865045)
--(axis cs:0.634375,-0.0084465146679553)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
0.71875 -0.0084465146679553
0.71875 -0.0126402381466015
};
\addplot [black, forget plot]
table {%
0.71875 -0.000533594279865045
0.71875 0
};
\addplot [midnightblue848107, forget plot]
table {%
0.6765625 -0.0126402381466015
0.7609375 -0.0126402381466015
};
\addplot [black, forget plot]
table {%
0.6765625 0
0.7609375 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.71875 -0.288253683529443
};
\path [draw=black, fill=midnightblue848107]
(axis cs:1.634375,-0.0121490561948997)
--(axis cs:1.803125,-0.0121490561948997)
--(axis cs:1.803125,-0.000699971566289288)
--(axis cs:1.634375,-0.000699971566289288)
--(axis cs:1.634375,-0.0121490561948997)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
1.71875 -0.0121490561948997
1.71875 -0.0255254831230666
};
\addplot [black, forget plot]
table {%
1.71875 -0.000699971566289288
1.71875 0
};
\addplot [midnightblue848107, forget plot]
table {%
1.6765625 -0.0255254831230666
1.7609375 -0.0255254831230666
};
\addplot [black, forget plot]
table {%
1.6765625 0
1.7609375 0
};
\path [draw=black, fill=midnightblue848107]
(axis cs:2.634375,-0.020908737074155)
--(axis cs:2.803125,-0.020908737074155)
--(axis cs:2.803125,-0.00263074595031957)
--(axis cs:2.634375,-0.00263074595031957)
--(axis cs:2.634375,-0.020908737074155)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
2.71875 -0.020908737074155
2.71875 -0.0316046379138303
};
\addplot [black, forget plot]
table {%
2.71875 -0.00263074595031957
2.71875 0
};
\addplot [midnightblue848107, forget plot]
table {%
2.6765625 -0.0316046379138303
2.7609375 -0.0316046379138303
};
\addplot [black, forget plot]
table {%
2.6765625 0
2.7609375 0
};
\path [draw=black, fill=steelblue33113181]
(axis cs:-0.178125,0)
--(axis cs:-0.00937499999999999,0)
--(axis cs:-0.00937499999999999,0.0362407862407863)
--(axis cs:-0.178125,0.0362407862407863)
--(axis cs:-0.178125,0)
--cycle;
\addlegendimage{area legend, draw=black, fill=steelblue33113181}
\addlegendentry{$\Delta$Design cost (\%)}

\addplot [steelblue33113181, forget plot]
table {%
-0.09375 0
-0.09375 -0.0243902439024391
};
\addplot [black, forget plot]
table {%
-0.09375 0.0362407862407863
-0.09375 0.0588235294117649
};
\addplot [steelblue33113181, forget plot]
table {%
-0.1359375 -0.0243902439024391
-0.0515625 -0.0243902439024391
};
\addplot [black, forget plot]
table {%
-0.1359375 0.0588235294117649
-0.0515625 0.0588235294117649
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.09375 -0.0816326530612245
-0.09375 inf
};
\path [draw=black, fill=steelblue33113181]
(axis cs:0.821875,-0.0232683982683983)
--(axis cs:0.990625,-0.0232683982683983)
--(axis cs:0.990625,0.0260840108401083)
--(axis cs:0.821875,0.0260840108401083)
--(axis cs:0.821875,-0.0232683982683983)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
0.90625 -0.0232683982683983
0.90625 -0.026315789473684
};
\addplot [black, forget plot]
table {%
0.90625 0.0260840108401083
0.90625 0.0512820512820514
};
\addplot [steelblue33113181, forget plot]
table {%
0.8640625 -0.026315789473684
0.9484375 -0.026315789473684
};
\addplot [black, forget plot]
table {%
0.8640625 0.0512820512820514
0.9484375 0.0512820512820514
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.90625 inf
};
\path [draw=black, fill=steelblue33113181]
(axis cs:1.821875,0)
--(axis cs:1.990625,0)
--(axis cs:1.990625,0.0568910256410258)
--(axis cs:1.821875,0.0568910256410258)
--(axis cs:1.821875,0)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
1.90625 0
1.90625 -2.68095832189923e-16
};
\addplot [black, forget plot]
table {%
1.90625 0.0568910256410258
1.90625 0.117647058823529
};
\addplot [steelblue33113181, forget plot]
table {%
1.8640625 -2.68095832189923e-16
1.9484375 -2.68095832189923e-16
};
\addplot [black, forget plot]
table {%
1.8640625 0.117647058823529
1.9484375 0.117647058823529
};
\path [draw=black, fill=steelblue33113181]
(axis cs:2.821875,0.0121951219512195)
--(axis cs:2.990625,0.0121951219512195)
--(axis cs:2.990625,0.158119658119658)
--(axis cs:2.821875,0.158119658119658)
--(axis cs:2.821875,0.0121951219512195)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
2.90625 0.0121951219512195
2.90625 0
};
\addplot [black, forget plot]
table {%
2.90625 0.158119658119658
2.90625 0.258064516129033
};
\addplot [steelblue33113181, forget plot]
table {%
2.8640625 0
2.9484375 0
};
\addplot [black, forget plot]
table {%
2.8640625 0.258064516129033
2.9484375 0.258064516129033
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.90625 0.413793103448276
2.90625 0.470588235294118
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:0.00937499999999999,-0.814984010963911)
--(axis cs:0.178125,-0.814984010963911)
--(axis cs:0.178125,-0.0965909090909091)
--(axis cs:0.00937499999999999,-0.0965909090909091)
--(axis cs:0.00937499999999999,-0.814984010963911)
--cycle;
\addlegendimage{area legend, draw=black, fill=cornflowerblue107174214}
\addlegendentry{$\Delta$Penalty cost (\%)}

\addplot [cornflowerblue107174214, forget plot]
table {%
0.09375 -0.814984010963911
0.09375 -1
};
\addplot [black, forget plot]
table {%
0.09375 -0.0965909090909091
0.09375 0
};
\addplot [cornflowerblue107174214, forget plot]
table {%
0.0515625 -1
0.1359375 -1
};
\addplot [black, forget plot]
table {%
0.0515625 0
0.1359375 0
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:1.009375,-0.857142857142857)
--(axis cs:1.178125,-0.857142857142857)
--(axis cs:1.178125,-0.333333333333333)
--(axis cs:1.009375,-0.333333333333333)
--(axis cs:1.009375,-0.857142857142857)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
1.09375 -0.857142857142857
1.09375 -1
};
\addplot [black, forget plot]
table {%
1.09375 -0.333333333333333
1.09375 0
};
\addplot [cornflowerblue107174214, forget plot]
table {%
1.0515625 -1
1.1359375 -1
};
\addplot [black, forget plot]
table {%
1.0515625 0
1.1359375 0
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:2.009375,-0.824502058996555)
--(axis cs:2.178125,-0.824502058996555)
--(axis cs:2.178125,-0.375901875901876)
--(axis cs:2.009375,-0.375901875901876)
--(axis cs:2.009375,-0.824502058996555)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
2.09375 -0.824502058996555
2.09375 -0.948717948717949
};
\addplot [black, forget plot]
table {%
2.09375 -0.375901875901876
2.09375 0
};
\addplot [cornflowerblue107174214, forget plot]
table {%
2.0515625 -0.948717948717949
2.1359375 -0.948717948717949
};
\addplot [black, forget plot]
table {%
2.0515625 0
2.1359375 0
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:3.009375,-0.935658914728682)
--(axis cs:3.178125,-0.935658914728682)
--(axis cs:3.178125,-0.0677621283255078)
--(axis cs:3.009375,-0.0677621283255078)
--(axis cs:3.009375,-0.935658914728682)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
3.09375 -0.935658914728682
3.09375 -0.998293515358362
};
\addplot [black, forget plot]
table {%
3.09375 -0.0677621283255078
3.09375 0
};
\addplot [cornflowerblue107174214, forget plot]
table {%
3.0515625 -0.998293515358362
3.1359375 -0.998293515358362
};
\addplot [black, forget plot]
table {%
3.0515625 0
3.1359375 0
};
\path [draw=black, fill=powderblue198219239]
(axis cs:0.196875,0.000704900960859358)
--(axis cs:0.365625,0.000704900960859358)
--(axis cs:0.365625,0.027488012993435)
--(axis cs:0.196875,0.027488012993435)
--(axis cs:0.196875,0.000704900960859358)
--cycle;
\addlegendimage{area legend, draw=black, fill=powderblue198219239}
\addlegendentry{$\Delta$Routing cost (\%)}

\addplot [powderblue198219239, forget plot]
table {%
0.28125 0.000704900960859358
0.28125 -3.52078778530383e-06
};
\addplot [black, forget plot]
table {%
0.28125 0.027488012993435
0.28125 0.0673255895841943
};
\addplot [powderblue198219239, forget plot]
table {%
0.2390625 -3.52078778530383e-06
0.3234375 -3.52078778530383e-06
};
\addplot [black, forget plot]
table {%
0.2390625 0.0673255895841943
0.3234375 0.0673255895841943
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.28125 inf
};
\path [draw=black, fill=powderblue198219239]
(axis cs:1.196875,0.00152671407199974)
--(axis cs:1.365625,0.00152671407199974)
--(axis cs:1.365625,0.0292915520376147)
--(axis cs:1.196875,0.0292915520376147)
--(axis cs:1.196875,0.00152671407199974)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
1.28125 0.00152671407199974
1.28125 0
};
\addplot [black, forget plot]
table {%
1.28125 0.0292915520376147
1.28125 0.0510417251361367
};
\addplot [powderblue198219239, forget plot]
table {%
1.2390625 0
1.3234375 0
};
\addplot [black, forget plot]
table {%
1.2390625 0.0510417251361367
1.3234375 0.0510417251361367
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.28125 inf
};
\path [draw=black, fill=powderblue198219239]
(axis cs:2.196875,0.00268478759022738)
--(axis cs:2.365625,0.00268478759022738)
--(axis cs:2.365625,0.0543998502647147)
--(axis cs:2.196875,0.0543998502647147)
--(axis cs:2.196875,0.00268478759022738)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
2.28125 0.00268478759022738
2.28125 -3.54715039408409e-07
};
\addplot [black, forget plot]
table {%
2.28125 0.0543998502647147
2.28125 0.103785733244074
};
\addplot [powderblue198219239, forget plot]
table {%
2.2390625 -3.54715039408409e-07
2.3234375 -3.54715039408409e-07
};
\addplot [black, forget plot]
table {%
2.2390625 0.103785733244074
2.3234375 0.103785733244074
};
\path [draw=black, fill=powderblue198219239]
(axis cs:3.196875,0.0111549839914309)
--(axis cs:3.365625,0.0111549839914309)
--(axis cs:3.365625,0.13747301099653)
--(axis cs:3.196875,0.13747301099653)
--(axis cs:3.196875,0.0111549839914309)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
3.28125 0.0111549839914309
3.28125 -3.64556732802024e-07
};
\addplot [black, forget plot]
table {%
3.28125 0.13747301099653
3.28125 0.283229024009768
};
\addplot [powderblue198219239, forget plot]
table {%
3.2390625 -3.64556732802024e-07
3.3234375 -3.64556732802024e-07
};
\addplot [black, forget plot]
table {%
3.2390625 0.283229024009768
3.3234375 0.283229024009768
};
\addplot [black, forget plot]
table {%
-0.365625 -0.00261557936475824
-0.196875 -0.00261557936475824
};
\addplot [black, forget plot]
table {%
0.634375 -0.00372684257598848
0.803125 -0.00372684257598848
};
\addplot [black, forget plot]
table {%
1.634375 -0.00657265783180608
1.803125 -0.00657265783180608
};
\addplot [black, forget plot]
table {%
2.634375 -0.0130819669353309
2.803125 -0.0130819669353309
};
\addplot [black, forget plot]
table {%
-0.178125 0
-0.00937499999999999 0
};
\addplot [black, forget plot]
table {%
0.821875 0
0.990625 0
};
\addplot [black, forget plot]
table {%
1.821875 0
1.990625 0
};
\addplot [black, forget plot]
table {%
2.821875 0.0555555555555554
2.990625 0.0555555555555554
};
\addplot [black, forget plot]
table {%
0.00937499999999999 -0.496610169491525
0.178125 -0.496610169491525
};
\addplot [black, forget plot]
table {%
1.009375 -0.473684210526315
1.178125 -0.473684210526315
};
\addplot [black, forget plot]
table {%
2.009375 -0.602941176470588
2.178125 -0.602941176470588
};
\addplot [black, forget plot]
table {%
3.009375 -0.830443159922928
3.178125 -0.830443159922928
};
\addplot [black, forget plot]
table {%
0.196875 0.00859550220658303
0.365625 0.00859550220658303
};
\addplot [black, forget plot]
table {%
1.196875 0.00900870158632793
1.365625 0.00900870158632793
};
\addplot [black, forget plot]
table {%
2.196875 0.0343599442675788
2.365625 0.0343599442675788
};
\addplot [black, forget plot]
table {%
3.196875 0.0662244851829988
3.365625 0.0662244851829988
};
\end{axis}

\end{tikzpicture}


==> Figure_15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lavender222235247}{RGB}{222,235,247}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{steelblue33113181}{RGB}{33,113,181}

\begin{axis}[
height=0.33\linewidth,
width=0.8\linewidth,
legend cell align=left,
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.53, 0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
scaled y ticks=false,
tick align=outside,
tick align=outside,
tick pos=left,
tick pos=left,
trim axis left,
trim axis right,
x grid style={darkgray176},
xlabel={Scenario},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Base Case,Optimistic,Pessimistic},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)Total cost (\%)},
ymajorgrids,
ymin=-0.8, ymax=0.1,
ytick style={color=black},
ytick={-0.8,-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1},
yticklabels={
  \ensuremath{-}80,
  \ensuremath{-}70,
  \ensuremath{-}60,
  \ensuremath{-}50,
  \ensuremath{-}40,
  \ensuremath{-}30,
  \ensuremath{-}20,
  \ensuremath{-}10,
  0,
  10,
}
]
\path [draw=black, fill=midnightblue848107]
(axis cs:-0.393333333333333,-0.000124381434234813)
--(axis cs:-0.273333333333333,-0.000124381434234813)
--(axis cs:-0.273333333333333,-1.78412426835872e-05)
--(axis cs:-0.393333333333333,-1.78412426835872e-05)
--(axis cs:-0.393333333333333,-0.000124381434234813)
--cycle;
\addlegendimage{area legend, draw=black, fill=midnightblue848107}
\addlegendentry{$\PenaltyCostScale = 0.0$}

\addplot [midnightblue848107, forget plot]
table {%
-0.333333333333333 -0.000124381434234813
-0.333333333333333 -0.00025696177892199
};
\addplot [midnightblue848107, forget plot]
table {%
-0.333333333333333 -1.78412426835872e-05
-0.333333333333333 0
};
\addplot [midnightblue848107, forget plot]
table {%
-0.363333333333333 -0.00025696177892199
-0.303333333333333 -0.00025696177892199
};
\addplot [midnightblue848107, forget plot]
table {%
-0.363333333333333 0
-0.303333333333333 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.333333333333333 -0.000563509931236103
-0.333333333333333 -0.00109896681340503
};
\path [draw=black, fill=midnightblue848107]
(axis cs:0.606666666666667,-0.020908737074155)
--(axis cs:0.726666666666667,-0.020908737074155)
--(axis cs:0.726666666666667,-0.00263074595031957)
--(axis cs:0.606666666666667,-0.00263074595031957)
--(axis cs:0.606666666666667,-0.020908737074155)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
0.666666666666667 -0.020908737074155
0.666666666666667 -0.0316046379138303
};
\addplot [midnightblue848107, forget plot]
table {%
0.666666666666667 -0.00263074595031957
0.666666666666667 0
};
\addplot [midnightblue848107, forget plot]
table {%
0.636666666666667 -0.0316046379138303
0.696666666666667 -0.0316046379138303
};
\addplot [midnightblue848107, forget plot]
table {%
0.636666666666667 0
0.696666666666667 0
};
\path [draw=black, fill=midnightblue848107]
(axis cs:1.60666666666667,-5.41461421304069e-05)
--(axis cs:1.72666666666667,-5.41461421304069e-05)
--(axis cs:1.72666666666667,0)
--(axis cs:1.60666666666667,0)
--(axis cs:1.60666666666667,-5.41461421304069e-05)
--cycle;
\addplot [midnightblue848107, forget plot]
table {%
1.66666666666667 -5.41461421304069e-05
1.66666666666667 -8.81761922187718e-05
};
\addplot [midnightblue848107, forget plot]
table {%
1.66666666666667 0
1.66666666666667 0
};
\addplot [midnightblue848107, forget plot]
table {%
1.63666666666667 -8.81761922187718e-05
1.69666666666667 -8.81761922187718e-05
};
\addplot [midnightblue848107, forget plot]
table {%
1.63666666666667 0
1.69666666666667 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.66666666666667 -0.000416277540972876
1.66666666666667 -0.00016574940849045
1.66666666666667 -0.000174545587108228
};
\path [draw=black, fill=steelblue33113181]
(axis cs:-0.26,-0.00981455625689133)
--(axis cs:-0.14,-0.00981455625689133)
--(axis cs:-0.14,-0.00433936468515999)
--(axis cs:-0.26,-0.00433936468515999)
--(axis cs:-0.26,-0.00981455625689133)
--cycle;
\addlegendimage{area legend, draw=black, fill=steelblue33113181}
\addlegendentry{$\PenaltyCostScale = 0.2$}

\addplot [steelblue33113181, forget plot]
table {%
-0.2 -0.00981455625689133
-0.2 -0.0154744457053739
};
\addplot [steelblue33113181, forget plot]
table {%
-0.2 -0.00433936468515999
-0.2 0
};
\addplot [steelblue33113181, forget plot]
table {%
-0.23 -0.0154744457053739
-0.17 -0.0154744457053739
};
\addplot [steelblue33113181, forget plot]
table {%
-0.23 0
-0.17 0
};
\path [draw=black, fill=steelblue33113181]
(axis cs:0.74,-0.0604791544197527)
--(axis cs:0.86,-0.0604791544197527)
--(axis cs:0.86,-0.033548811687891)
--(axis cs:0.74,-0.033548811687891)
--(axis cs:0.74,-0.0604791544197527)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
0.8 -0.0604791544197527
0.8 -0.0982215286463269
};
\addplot [steelblue33113181, forget plot]
table {%
0.8 -0.033548811687891
0.8 -0.00390952167900494
};
\addplot [steelblue33113181, forget plot]
table {%
0.77 -0.0982215286463269
0.83 -0.0982215286463269
};
\addplot [steelblue33113181, forget plot]
table {%
0.77 -0.00390952167900494
0.83 -0.00390952167900494
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.8 -0.386089117342318
};
\path [draw=black, fill=steelblue33113181]
(axis cs:1.74,-0.00154042047763912)
--(axis cs:1.86,-0.00154042047763912)
--(axis cs:1.86,-3.20649475251089e-05)
--(axis cs:1.74,-3.20649475251089e-05)
--(axis cs:1.74,-0.00154042047763912)
--cycle;
\addplot [steelblue33113181, forget plot]
table {%
1.8 -0.00154042047763912
1.8 -0.00375562752083502
};
\addplot [steelblue33113181, forget plot]
table {%
1.8 -3.20649475251089e-05
1.8 0
};
\addplot [steelblue33113181, forget plot]
table {%
1.77 -0.00375562752083502
1.83 -0.00375562752083502
};
\addplot [steelblue33113181, forget plot]
table {%
1.77 0
1.83 0
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:-0.126666666666667,-0.19934544333235)
--(axis cs:-0.00666666666666667,-0.19934544333235)
--(axis cs:-0.00666666666666667,-0.0299230701398682)
--(axis cs:-0.126666666666667,-0.0299230701398682)
--(axis cs:-0.126666666666667,-0.19934544333235)
--cycle;
\addlegendimage{area legend, draw=black, fill=cornflowerblue107174214}
\addlegendentry{$\PenaltyCostScale = 0.4$}

\addplot [cornflowerblue107174214, forget plot]
table {%
-0.0666666666666667 -0.19934544333235
-0.0666666666666667 -0.324219399449645
};
\addplot [cornflowerblue107174214, forget plot]
table {%
-0.0666666666666667 -0.0299230701398682
-0.0666666666666667 -0.00552869408086845
};
\addplot [cornflowerblue107174214, forget plot]
table {%
-0.0966666666666667 -0.324219399449645
-0.0366666666666667 -0.324219399449645
};
\addplot [cornflowerblue107174214, forget plot]
table {%
-0.0966666666666667 -0.00552869408086845
-0.0366666666666667 -0.00552869408086845
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:0.873333333333333,-0.0668322541125819)
--(axis cs:0.993333333333333,-0.0668322541125819)
--(axis cs:0.993333333333333,-0.0389012898202487)
--(axis cs:0.873333333333333,-0.0389012898202487)
--(axis cs:0.873333333333333,-0.0668322541125819)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
0.933333333333333 -0.0668322541125819
0.933333333333333 -0.107638272193969
};
\addplot [cornflowerblue107174214, forget plot]
table {%
0.933333333333333 -0.0389012898202487
0.933333333333333 -0.00310395746753603
};
\addplot [cornflowerblue107174214, forget plot]
table {%
0.903333333333333 -0.107638272193969
0.963333333333333 -0.107638272193969
};
\addplot [cornflowerblue107174214, forget plot]
table {%
0.903333333333333 -0.00310395746753603
0.963333333333333 -0.00310395746753603
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.933333333333333 -0.483371129852978
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:1.87333333333333,-0.0112987627193792)
--(axis cs:1.99333333333333,-0.0112987627193792)
--(axis cs:1.99333333333333,-2.74335519569246e-07)
--(axis cs:1.87333333333333,-2.74335519569246e-07)
--(axis cs:1.87333333333333,-0.0112987627193792)
--cycle;
\addplot [cornflowerblue107174214, forget plot]
table {%
1.93333333333333 -0.0112987627193792
1.93333333333333 -0.0147761900800136
};
\addplot [cornflowerblue107174214, forget plot]
table {%
1.93333333333333 -2.74335519569246e-07
1.93333333333333 0
};
\addplot [cornflowerblue107174214, forget plot]
table {%
1.90333333333333 -0.0147761900800136
1.96333333333333 -0.0147761900800136
};
\addplot [cornflowerblue107174214, forget plot]
table {%
1.90333333333333 0
1.96333333333333 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.93333333333333 -0.200631599212881
1.93333333333333 -0.0288043348934336
1.93333333333333 -0.207321700013997
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:0.00666666666666667,-0.0543212999485268)
--(axis cs:0.126666666666667,-0.0543212999485268)
--(axis cs:0.126666666666667,-0.0261103104060208)
--(axis cs:0.00666666666666667,-0.0261103104060208)
--(axis cs:0.00666666666666667,-0.0543212999485268)
--cycle;
\addlegendimage{area legend, draw=black, fill=lightsteelblue158202225}
\addlegendentry{$\PenaltyCostScale = 0.6$}

\addplot [lightsteelblue158202225, forget plot]
table {%
0.0666666666666667 -0.0543212999485268
0.0666666666666667 -0.0763509758073838
};
\addplot [lightsteelblue158202225, forget plot]
table {%
0.0666666666666667 -0.0261103104060208
0.0666666666666667 -0.00230538211421478
};
\addplot [lightsteelblue158202225, forget plot]
table {%
0.0366666666666667 -0.0763509758073838
0.0966666666666667 -0.0763509758073838
};
\addplot [lightsteelblue158202225, forget plot]
table {%
0.0366666666666667 -0.00230538211421478
0.0966666666666667 -0.00230538211421478
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.0666666666666667 -0.421094514700173
0.0666666666666667 -0.399600348396872
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:1.00666666666667,-0.0942075170538825)
--(axis cs:1.12666666666667,-0.0942075170538825)
--(axis cs:1.12666666666667,-0.0131074295893957)
--(axis cs:1.00666666666667,-0.0131074295893957)
--(axis cs:1.00666666666667,-0.0942075170538825)
--cycle;
\addplot [lightsteelblue158202225, forget plot]
table {%
1.06666666666667 -0.0942075170538825
1.06666666666667 -0.12462551433473
};
\addplot [lightsteelblue158202225, forget plot]
table {%
1.06666666666667 -0.0131074295893957
1.06666666666667 0
};
\addplot [lightsteelblue158202225, forget plot]
table {%
1.03666666666667 -0.12462551433473
1.09666666666667 -0.12462551433473
};
\addplot [lightsteelblue158202225, forget plot]
table {%
1.03666666666667 0
1.09666666666667 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.06666666666667 -0.534563126570282
1.06666666666667 -0.557257499528031
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:2.00666666666667,-0.0419591040594526)
--(axis cs:2.12666666666667,-0.0419591040594526)
--(axis cs:2.12666666666667,-0.0109979407612208)
--(axis cs:2.00666666666667,-0.0109979407612208)
--(axis cs:2.00666666666667,-0.0419591040594526)
--cycle;
\addplot [lightsteelblue158202225, forget plot]
table {%
2.06666666666667 -0.0419591040594526
2.06666666666667 -0.0427112181839872
};
\addplot [lightsteelblue158202225, forget plot]
table {%
2.06666666666667 -0.0109979407612208
2.06666666666667 0
};
\addplot [lightsteelblue158202225, forget plot]
table {%
2.03666666666667 -0.0427112181839872
2.09666666666667 -0.0427112181839872
};
\addplot [lightsteelblue158202225, forget plot]
table {%
2.03666666666667 0
2.09666666666667 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.06666666666667 -0.34071281093949
2.06666666666667 -0.323085223981832
2.06666666666667 -0.31419596161138
};
\path [draw=black, fill=powderblue198219239]
(axis cs:0.14,-0.0865873809688753)
--(axis cs:0.26,-0.0865873809688753)
--(axis cs:0.26,-0.0400522935936897)
--(axis cs:0.14,-0.0400522935936897)
--(axis cs:0.14,-0.0865873809688753)
--cycle;
\addlegendimage{area legend, draw=black, fill=powderblue198219239}
\addlegendentry{$\PenaltyCostScale = 0.8$}

\addplot [powderblue198219239, forget plot]
table {%
0.2 -0.0865873809688753
0.2 -0.092749257181326
};
\addplot [powderblue198219239, forget plot]
table {%
0.2 -0.0400522935936897
0.2 0
};
\addplot [powderblue198219239, forget plot]
table {%
0.17 -0.092749257181326
0.23 -0.092749257181326
};
\addplot [powderblue198219239, forget plot]
table {%
0.17 0
0.23 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.2 -0.484806927624391
0.2 -0.446518286148189
};
\path [draw=black, fill=powderblue198219239]
(axis cs:1.14,-0.165674556629888)
--(axis cs:1.26,-0.165674556629888)
--(axis cs:1.26,-0.0720851617012051)
--(axis cs:1.14,-0.0720851617012051)
--(axis cs:1.14,-0.165674556629888)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
1.2 -0.165674556629888
1.2 -0.226312200463983
};
\addplot [powderblue198219239, forget plot]
table {%
1.2 -0.0720851617012051
1.2 -0.00780072181836134
};
\addplot [powderblue198219239, forget plot]
table {%
1.17 -0.226312200463983
1.23 -0.226312200463983
};
\addplot [powderblue198219239, forget plot]
table {%
1.17 -0.00780072181836134
1.23 -0.00780072181836134
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.2 -0.601484160273283
};
\path [draw=black, fill=powderblue198219239]
(axis cs:2.14,-0.0590803839507326)
--(axis cs:2.26,-0.0590803839507326)
--(axis cs:2.26,-0.0351131997215414)
--(axis cs:2.14,-0.0351131997215414)
--(axis cs:2.14,-0.0590803839507326)
--cycle;
\addplot [powderblue198219239, forget plot]
table {%
2.2 -0.0590803839507326
2.2 -0.0695367119389597
};
\addplot [powderblue198219239, forget plot]
table {%
2.2 -0.0351131997215414
2.2 -0.017473813070597
};
\addplot [powderblue198219239, forget plot]
table {%
2.17 -0.0695367119389597
2.23 -0.0695367119389597
};
\addplot [powderblue198219239, forget plot]
table {%
2.17 -0.017473813070597
2.23 -0.017473813070597
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.2 -0.396421451745838
2.2 -0.115646948183565
};
\path [draw=black, fill=lavender222235247]
(axis cs:0.273333333333333,-0.0769363815404451)
--(axis cs:0.393333333333333,-0.0769363815404451)
--(axis cs:0.393333333333333,-0.0274815920662496)
--(axis cs:0.273333333333333,-0.0274815920662496)
--(axis cs:0.273333333333333,-0.0769363815404451)
--cycle;
\addlegendimage{area legend, draw=black, fill=lavender222235247}
\addlegendentry{$\PenaltyCostScale = 1.0$}

\addplot [lavender222235247, forget plot]
table {%
0.333333333333333 -0.0769363815404451
0.333333333333333 -0.104905816984797
};
\addplot [lavender222235247, forget plot]
table {%
0.333333333333333 -0.0274815920662496
0.333333333333333 0
};
\addplot [lavender222235247, forget plot]
table {%
0.303333333333333 -0.104905816984797
0.363333333333333 -0.104905816984797
};
\addplot [lavender222235247, forget plot]
table {%
0.303333333333333 0
0.363333333333333 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.333333333333333 -0.510968764318739
};
\path [draw=black, fill=lavender222235247]
(axis cs:1.27333333333333,-0.233993266366655)
--(axis cs:1.39333333333333,-0.233993266366655)
--(axis cs:1.39333333333333,-0.0709845406187211)
--(axis cs:1.27333333333333,-0.0709845406187211)
--(axis cs:1.27333333333333,-0.233993266366655)
--cycle;
\addplot [lavender222235247, forget plot]
table {%
1.33333333333333 -0.233993266366655
1.33333333333333 -0.308706423518392
};
\addplot [lavender222235247, forget plot]
table {%
1.33333333333333 -0.0709845406187211
1.33333333333333 -0.00309240568716068
};
\addplot [lavender222235247, forget plot]
table {%
1.30333333333333 -0.308706423518392
1.36333333333333 -0.308706423518392
};
\addplot [lavender222235247, forget plot]
table {%
1.30333333333333 -0.00309240568716068
1.36333333333333 -0.00309240568716068
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.33333333333333 -0.642409133094625
1.33333333333333 -0.616497066979907
};
\path [draw=black, fill=lavender222235247]
(axis cs:2.27333333333333,-0.0830387740322528)
--(axis cs:2.39333333333333,-0.0830387740322528)
--(axis cs:2.39333333333333,-0.0197816444214863)
--(axis cs:2.27333333333333,-0.0197816444214863)
--(axis cs:2.27333333333333,-0.0830387740322528)
--cycle;
\addplot [lavender222235247, forget plot]
table {%
2.33333333333333 -0.0830387740322528
2.33333333333333 -0.0961867330009713
};
\addplot [lavender222235247, forget plot]
table {%
2.33333333333333 -0.0197816444214863
2.33333333333333 -0.00523638699501001
};
\addplot [lavender222235247, forget plot]
table {%
2.30333333333333 -0.0961867330009713
2.36333333333333 -0.0961867330009713
};
\addplot [lavender222235247, forget plot]
table {%
2.30333333333333 -0.00523638699501001
2.36333333333333 -0.00523638699501001
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.33333333333333 -0.448015251489946
2.33333333333333 -0.450922703626439
};
\addplot [black, forget plot]
table {%
-0.393333333333333 -8.2008642739542e-05
-0.273333333333333 -8.2008642739542e-05
};
\addplot [black, forget plot]
table {%
0.606666666666667 -0.0130819669353309
0.726666666666667 -0.0130819669353309
};
\addplot [black, forget plot]
table {%
1.60666666666667 0
1.72666666666667 0
};
\addplot [black, forget plot]
table {%
-0.26 -0.00766545959816518
-0.14 -0.00766545959816518
};
\addplot [black, forget plot]
table {%
0.74 -0.0527158374144126
0.86 -0.0527158374144126
};
\addplot [black, forget plot]
table {%
1.74 -0.000292287803793554
1.86 -0.000292287803793554
};
\addplot [black, forget plot]
table {%
-0.126666666666667 -0.0481338812904334
-0.00666666666666667 -0.0481338812904334
};
\addplot [black, forget plot]
table {%
0.873333333333333 -0.0575819095470809
0.993333333333333 -0.0575819095470809
};
\addplot [black, forget plot]
table {%
1.87333333333333 -0.00227543690115519
1.99333333333333 -0.00227543690115519
};
\addplot [black, forget plot]
table {%
0.00666666666666667 -0.0417049877410319
0.126666666666667 -0.0417049877410319
};
\addplot [black, forget plot]
table {%
1.00666666666667 -0.0775492244098246
1.12666666666667 -0.0775492244098246
};
\addplot [black, forget plot]
table {%
2.00666666666667 -0.024141948402212
2.12666666666667 -0.024141948402212
};
\addplot [black, forget plot]
table {%
0.14 -0.061845220802891
0.26 -0.061845220802891
};
\addplot [black, forget plot]
table {%
1.14 -0.102177177854291
1.26 -0.102177177854291
};
\addplot [black, forget plot]
table {%
2.14 -0.0423235830011596
2.26 -0.0423235830011596
};
\addplot [black, forget plot]
table {%
0.273333333333333 -0.0585272722500555
0.393333333333333 -0.0585272722500555
};
\addplot [black, forget plot]
table {%
1.27333333333333 -0.116956752231967
1.39333333333333 -0.116956752231967
};
\addplot [black, forget plot]
table {%
2.27333333333333 -0.049632856568682
2.39333333333333 -0.049632856568682
};
\end{axis}

\end{tikzpicture}


==> Figure_16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{groupplot}[
group style={
    group size=1 by 5,
    vertical sep=23mm  
},
width=0.9\textwidth,
height=0.08\textwidth,
scale only axis
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Number of requests: 250},
x grid style={darkgray176},
xlabel={Relative Pricing Strength},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.1,0.2,0.3,0.4,0.5,1.0},
y grid style={darkgray176},
ylabel={Integrality Gap [\%]},
ymin=-0.200000000000004, ymax=3.0,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=blue]
(axis cs:-0.25,1.26571173113776)
--(axis cs:0.25,1.26571173113776)
--(axis cs:0.25,1.64800044570247)
--(axis cs:-0.25,1.64800044570247)
--(axis cs:-0.25,1.26571173113776)
--cycle;
\addplot [black]
table {%
0 1.26571173113776
0 1.01404945841425
};
\addplot [black]
table {%
0 1.64800044570247
0 1.95275186070407
};
\addplot [black]
table {%
-0.125 1.01404945841425
0.125 1.01404945841425
};
\addplot [black]
table {%
-0.125 1.95275186070407
0.125 1.95275186070407
};
\path [draw=black, fill=blue]
(axis cs:0.75,1.2264559133741)
--(axis cs:1.25,1.2264559133741)
--(axis cs:1.25,1.69742726661488)
--(axis cs:0.75,1.69742726661488)
--(axis cs:0.75,1.2264559133741)
--cycle;
\addplot [black]
table {%
1 1.2264559133741
1 0.962637725152792
};
\addplot [black]
table {%
1 1.69742726661488
1 2.08514223073194
};
\addplot [black]
table {%
0.875 0.962637725152792
1.125 0.962637725152792
};
\addplot [black]
table {%
0.875 2.08514223073194
1.125 2.08514223073194
};
\path [draw=black, fill=blue]
(axis cs:1.75,1.07001290394201)
--(axis cs:2.25,1.07001290394201)
--(axis cs:2.25,1.53754141488427)
--(axis cs:1.75,1.53754141488427)
--(axis cs:1.75,1.07001290394201)
--cycle;
\addplot [black]
table {%
2 1.07001290394201
2 1.01510835966078
};
\addplot [black]
table {%
2 1.53754141488427
2 1.94292645587649
};
\addplot [black]
table {%
1.875 1.01510835966078
2.125 1.01510835966078
};
\addplot [black]
table {%
1.875 1.94292645587649
2.125 1.94292645587649
};
\path [draw=black, fill=blue]
(axis cs:2.75,1.11777806477082)
--(axis cs:3.25,1.11777806477082)
--(axis cs:3.25,1.54948195267399)
--(axis cs:2.75,1.54948195267399)
--(axis cs:2.75,1.11777806477082)
--cycle;
\addplot [black]
table {%
3 1.11777806477082
3 0.814452096694517
};
\addplot [black]
table {%
3 1.54948195267399
3 2.05144578469963
};
\addplot [black]
table {%
2.875 0.814452096694517
3.125 0.814452096694517
};
\addplot [black]
table {%
2.875 2.05144578469963
3.125 2.05144578469963
};
\path [draw=black, fill=blue]
(axis cs:3.75,1.12744319145248)
--(axis cs:4.25,1.12744319145248)
--(axis cs:4.25,1.30703080058006)
--(axis cs:3.75,1.30703080058006)
--(axis cs:3.75,1.12744319145248)
--cycle;
\addplot [black]
table {%
4 1.12744319145248
4 0.985867661455481
};
\addplot [black]
table {%
4 1.30703080058006
4 1.37595627127267
};
\addplot [black]
table {%
3.875 0.985867661455481
4.125 0.985867661455481
};
\addplot [black]
table {%
3.875 1.37595627127267
4.125 1.37595627127267
};
\path [draw=black, fill=blue]
(axis cs:4.75,1.07504017624708)
--(axis cs:5.25,1.07504017624708)
--(axis cs:5.25,1.31301693889164)
--(axis cs:4.75,1.31301693889164)
--(axis cs:4.75,1.07504017624708)
--cycle;
\addplot [black]
table {%
5 1.07504017624708
5 0.781980432598159
};
\addplot [black]
table {%
5 1.31301693889164
5 1.46426170931736
};
\addplot [black]
table {%
4.875 0.781980432598159
5.125 0.781980432598159
};
\addplot [black]
table {%
4.875 1.46426170931736
5.125 1.46426170931736
};
\addplot [ultra thin, gray]
table {%
-0.5 0
5.5 0
};
\addplot [ultra thin, gray]
table {%
-0.5 0.5
5.5 0.5
};
\addplot [ultra thin, gray]
table {%
-0.5 1
5.5 1
};
\addplot [ultra thin, gray]
table {%
-0.5 1.5
5.5 1.5
};
\addplot [ultra thin, gray]
table {%
-0.5 2
5.5 2
};
\addplot [ultra thin, gray]
table {%
-0.5 2.5
5.5 2.5
};
\addplot [ultra thin, gray]
table {%
-0.5 3
5.5 3
};
\addplot [ultra thin, gray]
table {%
-0.5 3.5
5.5 3.5
};
\addplot [ultra thin, gray]
table {%
-0.5 4
5.5 4
};
\addplot [black]
table {%
-0.25 1.55800857218371
0.25 1.55800857218371
};
\addplot [black]
table {%
0.75 1.44677996703666
1.25 1.44677996703666
};
\addplot [black]
table {%
1.75 1.35101751268954
2.25 1.35101751268954
};
\addplot [black]
table {%
2.75 1.42504483857566
3.25 1.42504483857566
};
\addplot [black]
table {%
3.75 1.20184753223966
4.25 1.20184753223966
};
\addplot [black]
table {%
4.75 1.15304395134753
5.25 1.15304395134753
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Number of requests: 500},
x grid style={darkgray176},
xlabel={Relative Pricing Strength},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.1,0.2,0.3,0.4,0.5,1.0},
y grid style={darkgray176},
ylabel={Integrality Gap [\%]},
ymin=-0.200000000000004, ymax=3.0,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=blue]
(axis cs:-0.25,0.777115594737038)
--(axis cs:0.25,0.777115594737038)
--(axis cs:0.25,1.15159725739695)
--(axis cs:-0.25,1.15159725739695)
--(axis cs:-0.25,0.777115594737038)
--cycle;
\addplot [black]
table {%
0 0.777115594737038
0 0.688091413685518
};
\addplot [black]
table {%
0 1.15159725739695
0 1.36144726941096
};
\addplot [black]
table {%
-0.125 0.688091413685518
0.125 0.688091413685518
};
\addplot [black]
table {%
-0.125 1.36144726941096
0.125 1.36144726941096
};
\path [draw=black, fill=blue]
(axis cs:0.75,0.780354051222936)
--(axis cs:1.25,0.780354051222936)
--(axis cs:1.25,1.10535214581484)
--(axis cs:0.75,1.10535214581484)
--(axis cs:0.75,0.780354051222936)
--cycle;
\addplot [black]
table {%
1 0.780354051222936
1 0.694087420102618
};
\addplot [black]
table {%
1 1.10535214581484
1 1.2871661454246
};
\addplot [black]
table {%
0.875 0.694087420102618
1.125 0.694087420102618
};
\addplot [black]
table {%
0.875 1.2871661454246
1.125 1.2871661454246
};
\path [draw=black, fill=blue]
(axis cs:1.75,0.784430573774586)
--(axis cs:2.25,0.784430573774586)
--(axis cs:2.25,0.996942971343231)
--(axis cs:1.75,0.996942971343231)
--(axis cs:1.75,0.784430573774586)
--cycle;
\addplot [black]
table {%
2 0.784430573774586
2 0.717299934030359
};
\addplot [black]
table {%
2 0.996942971343231
2 1.23644439735815
};
\addplot [black]
table {%
1.875 0.717299934030359
2.125 0.717299934030359
};
\addplot [black]
table {%
1.875 1.23644439735815
2.125 1.23644439735815
};
\path [draw=black, fill=blue]
(axis cs:2.75,0.714111518853071)
--(axis cs:3.25,0.714111518853071)
--(axis cs:3.25,1.01012550829701)
--(axis cs:2.75,1.01012550829701)
--(axis cs:2.75,0.714111518853071)
--cycle;
\addplot [black]
table {%
3 0.714111518853071
3 0.672325292968131
};
\addplot [black]
table {%
3 1.01012550829701
3 1.40084688725485
};
\addplot [black]
table {%
2.875 0.672325292968131
3.125 0.672325292968131
};
\addplot [black]
table {%
2.875 1.40084688725485
3.125 1.40084688725485
};
\path [draw=black, fill=blue]
(axis cs:3.75,0.714688602322525)
--(axis cs:4.25,0.714688602322525)
--(axis cs:4.25,0.87442575857876)
--(axis cs:3.75,0.87442575857876)
--(axis cs:3.75,0.714688602322525)
--cycle;
\addplot [black]
table {%
4 0.714688602322525
4 0.627489934490153
};
\addplot [black]
table {%
4 0.87442575857876
4 0.988183047183243
};
\addplot [black]
table {%
3.875 0.627489934490153
4.125 0.627489934490153
};
\addplot [black]
table {%
3.875 0.988183047183243
4.125 0.988183047183243
};
\path [draw=black, fill=blue]
(axis cs:4.75,0.70180133825496)
--(axis cs:5.25,0.70180133825496)
--(axis cs:5.25,0.924376203769049)
--(axis cs:4.75,0.924376203769049)
--(axis cs:4.75,0.70180133825496)
--cycle;
\addplot [black]
table {%
5 0.70180133825496
5 0.643869362858005
};
\addplot [black]
table {%
5 0.924376203769049
5 1.04124742873054
};
\addplot [black]
table {%
4.875 0.643869362858005
5.125 0.643869362858005
};
\addplot [black]
table {%
4.875 1.04124742873054
5.125 1.04124742873054
};
\addplot [ultra thin, gray]
table {%
-0.5 0
5.5 0
};
\addplot [ultra thin, gray]
table {%
-0.5 0.5
5.5 0.5
};
\addplot [ultra thin, gray]
table {%
-0.5 1
5.5 1
};
\addplot [ultra thin, gray]
table {%
-0.5 1.5
5.5 1.5
};
\addplot [ultra thin, gray]
table {%
-0.5 2
5.5 2
};
\addplot [ultra thin, gray]
table {%
-0.5 2.5
5.5 2.5
};
\addplot [ultra thin, gray]
table {%
-0.5 3
5.5 3
};
\addplot [ultra thin, gray]
table {%
-0.5 3.5
5.5 3.5
};
\addplot [ultra thin, gray]
table {%
-0.5 4
5.5 4
};
\addplot [black]
table {%
-0.25 0.931465902844042
0.25 0.931465902844042
};
\addplot [black]
table {%
0.75 0.867093372330654
1.25 0.867093372330654
};
\addplot [black]
table {%
1.75 0.866512274105838
2.25 0.866512274105838
};
\addplot [black]
table {%
2.75 0.82711871614389
3.25 0.82711871614389
};
\addplot [black]
table {%
3.75 0.785777040043253
4.25 0.785777040043253
};
\addplot [black]
table {%
4.75 0.747905176960819
5.25 0.747905176960819
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Number of requests: 1000},
x grid style={darkgray176},
xlabel={Relative Pricing Strength},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.1,0.2,0.3,0.4,0.5,1.0},
y grid style={darkgray176},
ylabel={Integrality Gap [\%]},
ymin=-0.200000000000004, ymax=3.0,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=blue]
(axis cs:-0.25,0.793147969192333)
--(axis cs:0.25,0.793147969192333)
--(axis cs:0.25,1.2201384521328)
--(axis cs:-0.25,1.2201384521328)
--(axis cs:-0.25,0.793147969192333)
--cycle;
\addplot [black]
table {%
0 0.793147969192333
0 0.712349306550317
};
\addplot [black]
table {%
0 1.2201384521328
0 1.57981416499754
};
\addplot [black]
table {%
-0.125 0.712349306550317
0.125 0.712349306550317
};
\addplot [black]
table {%
-0.125 1.57981416499754
0.125 1.57981416499754
};
\path [draw=black, fill=blue]
(axis cs:0.75,0.905436673104754)
--(axis cs:1.25,0.905436673104754)
--(axis cs:1.25,1.08659003525257)
--(axis cs:0.75,1.08659003525257)
--(axis cs:0.75,0.905436673104754)
--cycle;
\addplot [black]
table {%
1 0.905436673104754
1 0.729515069976624
};
\addplot [black]
table {%
1 1.08659003525257
1 1.19676443763153
};
\addplot [black]
table {%
0.875 0.729515069976624
1.125 0.729515069976624
};
\addplot [black]
table {%
0.875 1.19676443763153
1.125 1.19676443763153
};
\path [draw=black, fill=blue]
(axis cs:1.75,0.882494778163317)
--(axis cs:2.25,0.882494778163317)
--(axis cs:2.25,1.06117841116471)
--(axis cs:1.75,1.06117841116471)
--(axis cs:1.75,0.882494778163317)
--cycle;
\addplot [black]
table {%
2 0.882494778163317
2 0.692487634730822
};
\addplot [black]
table {%
2 1.06117841116471
2 1.18627381705035
};
\addplot [black]
table {%
1.875 0.692487634730822
2.125 0.692487634730822
};
\addplot [black]
table {%
1.875 1.18627381705035
2.125 1.18627381705035
};
\path [draw=black, fill=blue]
(axis cs:2.75,0.820699208054455)
--(axis cs:3.25,0.820699208054455)
--(axis cs:3.25,0.951818092486488)
--(axis cs:2.75,0.951818092486488)
--(axis cs:2.75,0.820699208054455)
--cycle;
\addplot [black]
table {%
3 0.820699208054455
3 0.701973971084939
};
\addplot [black]
table {%
3 0.951818092486488
3 1.02420321449856
};
\addplot [black]
table {%
2.875 0.701973971084939
3.125 0.701973971084939
};
\addplot [black]
table {%
2.875 1.02420321449856
3.125 1.02420321449856
};
\path [draw=black, fill=blue]
(axis cs:3.75,0.708609096514205)
--(axis cs:4.25,0.708609096514205)
--(axis cs:4.25,1.06470657380427)
--(axis cs:3.75,1.06470657380427)
--(axis cs:3.75,0.708609096514205)
--cycle;
\addplot [black]
table {%
4 0.708609096514205
4 0.57532820877021
};
\addplot [black]
table {%
4 1.06470657380427
4 1.47343849001804
};
\addplot [black]
table {%
3.875 0.57532820877021
4.125 0.57532820877021
};
\addplot [black]
table {%
3.875 1.47343849001804
4.125 1.47343849001804
};
\path [draw=black, fill=blue]
(axis cs:4.75,0.848961828966615)
--(axis cs:5.25,0.848961828966615)
--(axis cs:5.25,1.0671908153386)
--(axis cs:4.75,1.0671908153386)
--(axis cs:4.75,0.848961828966615)
--cycle;
\addplot [black]
table {%
5 0.848961828966615
5 0.794212401251624
};
\addplot [black]
table {%
5 1.0671908153386
5 1.22121347550128
};
\addplot [black]
table {%
4.875 0.794212401251624
5.125 0.794212401251624
};
\addplot [black]
table {%
4.875 1.22121347550128
5.125 1.22121347550128
};
\addplot [ultra thin, gray]
table {%
-0.5 0
5.5 0
};
\addplot [ultra thin, gray]
table {%
-0.5 0.5
5.5 0.5
};
\addplot [ultra thin, gray]
table {%
-0.5 1
5.5 1
};
\addplot [ultra thin, gray]
table {%
-0.5 1.5
5.5 1.5
};
\addplot [ultra thin, gray]
table {%
-0.5 2
5.5 2
};
\addplot [ultra thin, gray]
table {%
-0.5 2.5
5.5 2.5
};
\addplot [ultra thin, gray]
table {%
-0.5 3
5.5 3
};
\addplot [ultra thin, gray]
table {%
-0.5 3.5
5.5 3.5
};
\addplot [ultra thin, gray]
table {%
-0.5 4
5.5 4
};
\addplot [black]
table {%
-0.25 1.06285915027154
0.25 1.06285915027154
};
\addplot [black]
table {%
0.75 0.960331390700317
1.25 0.960331390700317
};
\addplot [black]
table {%
1.75 0.966886635324959
2.25 0.966886635324959
};
\addplot [black]
table {%
2.75 0.870870702502953
3.25 0.870870702502953
};
\addplot [black]
table {%
3.75 0.788337928589951
4.25 0.788337928589951
};
\addplot [black]
table {%
4.75 0.934625673202174
5.25 0.934625673202174
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Number of requests: 2000},
x grid style={darkgray176},
xlabel={Relative Pricing Strength},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.1,0.2,0.3,0.4,0.5,1.0},
y grid style={darkgray176},
ylabel={Integrality Gap [\%]},
ymin=-0.200000000000004, ymax=3.0,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=blue]
(axis cs:-0.25,0.855153324722202)
--(axis cs:0.25,0.855153324722202)
--(axis cs:0.25,1.34116446625648)
--(axis cs:-0.25,1.34116446625648)
--(axis cs:-0.25,0.855153324722202)
--cycle;
\addplot [black]
table {%
0 0.855153324722202
0 0.582141560515113
};
\addplot [black]
table {%
0 1.34116446625648
0 1.50845594925671
};
\addplot [black]
table {%
-0.125 0.582141560515113
0.125 0.582141560515113
};
\addplot [black]
table {%
-0.125 1.50845594925671
0.125 1.50845594925671
};
\path [draw=black, fill=blue]
(axis cs:0.75,1.01809363782196)
--(axis cs:1.25,1.01809363782196)
--(axis cs:1.25,1.67070308267026)
--(axis cs:0.75,1.67070308267026)
--(axis cs:0.75,1.01809363782196)
--cycle;
\addplot [black]
table {%
1 1.01809363782196
1 0.710067908476489
};
\addplot [black]
table {%
1 1.67070308267026
1 1.8634324717366
};
\addplot [black]
table {%
0.875 0.710067908476489
1.125 0.710067908476489
};
\addplot [black]
table {%
0.875 1.8634324717366
1.125 1.8634324717366
};
\path [draw=black, fill=blue]
(axis cs:1.75,0.86976607015142)
--(axis cs:2.25,0.86976607015142)
--(axis cs:2.25,1.15292544942551)
--(axis cs:1.75,1.15292544942551)
--(axis cs:1.75,0.86976607015142)
--cycle;
\addplot [black]
table {%
2 0.86976607015142
2 0.78405348153831
};
\addplot [black]
table {%
2 1.15292544942551
2 1.42622271644479
};
\addplot [black]
table {%
1.875 0.78405348153831
2.125 0.78405348153831
};
\addplot [black]
table {%
1.875 1.42622271644479
2.125 1.42622271644479
};
\path [draw=black, fill=blue]
(axis cs:2.75,0.788159620409342)
--(axis cs:3.25,0.788159620409342)
--(axis cs:3.25,1.20350455541847)
--(axis cs:2.75,1.20350455541847)
--(axis cs:2.75,0.788159620409342)
--cycle;
\addplot [black]
table {%
3 0.788159620409342
3 0.583748253899732
};
\addplot [black]
table {%
3 1.20350455541847
3 1.65554980042733
};
\addplot [black]
table {%
2.875 0.583748253899732
3.125 0.583748253899732
};
\addplot [black]
table {%
2.875 1.65554980042733
3.125 1.65554980042733
};
\path [draw=black, fill=blue]
(axis cs:3.75,0.773902001060512)
--(axis cs:4.25,0.773902001060512)
--(axis cs:4.25,1.18454426716797)
--(axis cs:3.75,1.18454426716797)
--(axis cs:3.75,0.773902001060512)
--cycle;
\addplot [black]
table {%
4 0.773902001060512
4 0.405041510828935
};
\addplot [black]
table {%
4 1.18454426716797
4 1.49894724108701
};
\addplot [black]
table {%
3.875 0.405041510828935
4.125 0.405041510828935
};
\addplot [black]
table {%
3.875 1.49894724108701
4.125 1.49894724108701
};
\path [draw=black, fill=blue]
(axis cs:4.75,0.663848032404098)
--(axis cs:5.25,0.663848032404098)
--(axis cs:5.25,1.25395617872692)
--(axis cs:4.75,1.25395617872692)
--(axis cs:4.75,0.663848032404098)
--cycle;
\addplot [black]
table {%
5 0.663848032404098
5 0.497189143603422
};
\addplot [black]
table {%
5 1.25395617872692
5 1.76953235407533
};
\addplot [black]
table {%
4.875 0.497189143603422
5.125 0.497189143603422
};
\addplot [black]
table {%
4.875 1.76953235407533
5.125 1.76953235407533
};
\addplot [ultra thin, gray]
table {%
-0.5 0
5.5 0
};
\addplot [ultra thin, gray]
table {%
-0.5 0.5
5.5 0.5
};
\addplot [ultra thin, gray]
table {%
-0.5 1
5.5 1
};
\addplot [ultra thin, gray]
table {%
-0.5 1.5
5.5 1.5
};
\addplot [ultra thin, gray]
table {%
-0.5 2
5.5 2
};
\addplot [ultra thin, gray]
table {%
-0.5 2.5
5.5 2.5
};
\addplot [ultra thin, gray]
table {%
-0.5 3
5.5 3
};
\addplot [ultra thin, gray]
table {%
-0.5 3.5
5.5 3.5
};
\addplot [ultra thin, gray]
table {%
-0.5 4
5.5 4
};
\addplot [black]
table {%
-0.25 1.18971495081976
0.25 1.18971495081976
};
\addplot [black]
table {%
0.75 1.16709700520939
1.25 1.16709700520939
};
\addplot [black]
table {%
1.75 1.03522998260687
2.25 1.03522998260687
};
\addplot [black]
table {%
2.75 0.988503761183942
3.25 0.988503761183942
};
\addplot [black]
table {%
3.75 0.929941037144754
4.25 0.929941037144754
};
\addplot [black]
table {%
4.75 0.899757216765009
5.25 0.899757216765009
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Number of requests: 3000},
x grid style={darkgray176},
xlabel={Relative Pricing Strength},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.1,0.2,0.3,0.4,0.5,1.0},
y grid style={darkgray176},
ylabel={Integrality Gap [\%]},
ymin=-0.200000000000004, ymax=3.0,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=blue]
(axis cs:-0.25,0.814404206937827)
--(axis cs:0.25,0.814404206937827)
--(axis cs:0.25,1.17997845370943)
--(axis cs:-0.25,1.17997845370943)
--(axis cs:-0.25,0.814404206937827)
--cycle;
\addplot [black]
table {%
0 0.814404206937827
0 0.45686705727302
};
\addplot [black]
table {%
0 1.17997845370943
0 1.48670011670584
};
\addplot [black]
table {%
-0.125 0.45686705727302
0.125 0.45686705727302
};
\addplot [black]
table {%
-0.125 1.48670011670584
0.125 1.48670011670584
};
\path [draw=black, fill=blue]
(axis cs:0.75,0.777759944158972)
--(axis cs:1.25,0.777759944158972)
--(axis cs:1.25,1.17778394879604)
--(axis cs:0.75,1.17778394879604)
--(axis cs:0.75,0.777759944158972)
--cycle;
\addplot [black]
table {%
1 0.777759944158972
1 0.611793175426272
};
\addplot [black]
table {%
1 1.17778394879604
1 1.67610861927256
};
\addplot [black]
table {%
0.875 0.611793175426272
1.125 0.611793175426272
};
\addplot [black]
table {%
0.875 1.67610861927256
1.125 1.67610861927256
};
\path [draw=black, fill=blue]
(axis cs:1.75,0.89086981194995)
--(axis cs:2.25,0.89086981194995)
--(axis cs:2.25,1.34175933034447)
--(axis cs:1.75,1.34175933034447)
--(axis cs:1.75,0.89086981194995)
--cycle;
\addplot [black]
table {%
2 0.89086981194995
2 0.454675041217045
};
\addplot [black]
table {%
2 1.34175933034447
2 1.62457616842299
};
\addplot [black]
table {%
1.875 0.454675041217045
2.125 0.454675041217045
};
\addplot [black]
table {%
1.875 1.62457616842299
2.125 1.62457616842299
};
\path [draw=black, fill=blue]
(axis cs:2.75,0.659707394605276)
--(axis cs:3.25,0.659707394605276)
--(axis cs:3.25,1.33559197818449)
--(axis cs:2.75,1.33559197818449)
--(axis cs:2.75,0.659707394605276)
--cycle;
\addplot [black]
table {%
3 0.659707394605276
3 0.411917258354058
};
\addplot [black]
table {%
3 1.33559197818449
3 2.13147170970738
};
\addplot [black]
table {%
2.875 0.411917258354058
3.125 0.411917258354058
};
\addplot [black]
table {%
2.875 2.13147170970738
3.125 2.13147170970738
};
\path [draw=black, fill=blue]
(axis cs:3.75,0.729695404405191)
--(axis cs:4.25,0.729695404405191)
--(axis cs:4.25,1.52639786102026)
--(axis cs:3.75,1.52639786102026)
--(axis cs:3.75,0.729695404405191)
--cycle;
\addplot [black]
table {%
4 0.729695404405191
4 0.438843773045874
};
\addplot [black]
table {%
4 1.52639786102026
4 2.32761782037274
};
\addplot [black]
table {%
3.875 0.438843773045874
4.125 0.438843773045874
};
\addplot [black]
table {%
3.875 2.32761782037274
4.125 2.32761782037274
};
\path [draw=black, fill=blue]
(axis cs:4.75,1.54487535036043)
--(axis cs:5.25,1.54487535036043)
--(axis cs:5.25,2.24013191589749)
--(axis cs:4.75,2.24013191589749)
--(axis cs:4.75,1.54487535036043)
--cycle;
\addplot [black]
table {%
5 1.54487535036043
5 0.684178042112167
};
\addplot [black]
table {%
5 2.24013191589749
5 2.97702126534136
};
\addplot [black]
table {%
4.875 0.684178042112167
5.125 0.684178042112167
};
\addplot [black]
table {%
4.875 2.97702126534136
5.125 2.97702126534136
};
\addplot [ultra thin, gray]
table {%
-0.5 0
5.5 0
};
\addplot [ultra thin, gray]
table {%
-0.5 0.5
5.5 0.5
};
\addplot [ultra thin, gray]
table {%
-0.5 1
5.5 1
};
\addplot [ultra thin, gray]
table {%
-0.5 1.5
5.5 1.5
};
\addplot [ultra thin, gray]
table {%
-0.5 2
5.5 2
};
\addplot [ultra thin, gray]
table {%
-0.5 2.5
5.5 2.5
};
\addplot [ultra thin, gray]
table {%
-0.5 3
5.5 3
};
\addplot [ultra thin, gray]
table {%
-0.5 3.5
5.5 3.5
};
\addplot [ultra thin, gray]
table {%
-0.5 4
5.5 4
};
\addplot [black]
table {%
-0.25 0.965274690987527
0.25 0.965274690987527
};
\addplot [black]
table {%
0.75 0.97744281624895
1.25 0.97744281624895
};
\addplot [black]
table {%
1.75 0.961426252188489
2.25 0.961426252188489
};
\addplot [black]
table {%
2.75 0.96727594765585
3.25 0.96727594765585
};
\addplot [black]
table {%
3.75 1.09990088531525
4.25 1.09990088531525
};
\addplot [black]
table {%
4.75 1.71848978627634
5.25 1.71848978627634
};
\end{groupplot}

\end{tikzpicture}


==> Figure_2_Legend.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.61414225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4502783)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_2_LegendX.pdf}}%
    \put(0.53710819,0.36186973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_2_LegendX.pdf}}%
    \put(0.13642506,0.16779903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{\gls{acr:lsp} operated}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_2_LegendX.pdf}}%
    \put(0.62518562,0.16779903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Cargo-hitching}$\\$\text{\gls{acr:pts} connection}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_2_LegendX.pdf}}%
    \put(0.13642506,0.07893189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Passenger-only}$\\$\text{\gls{acr:pts} connection}$\end{tabular}}}}%
    \put(0.62518562,0.36509554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Customer}$\end{tabular}}}}%
    \put(0.62941033,0.2579923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{\gls{acr:pts} stops}$\end{tabular}}}}%
    \put(0.13724199,0.2563794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Freight terminal}$\end{tabular}}}}%
    \put(0.1368525,0.36509554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Depot}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figure_3a.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20230227 Time Expansion v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.48767841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55377141)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_3aX.pdf}}%
    \put(-0.00079277,0.47441407){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{1}$\end{tabular}}}}%
    \put(0.09721668,0.53869719){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{0}$\end{tabular}}}}%
    \put(0.37166064,0.53869719){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{1}$\end{tabular}}}}%
    \put(0.66567391,0.53869719){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{2}$\end{tabular}}}}%
    \put(0.9065705,0.53869719){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{3}$\end{tabular}}}}%
    \put(-0.00079277,0.3270974){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2}$\end{tabular}}}}%
    \put(-0.00079277,0.17978076){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{3}$\end{tabular}}}}%
    \put(-0.00079277,0.0324642){\color[rgb]{0.01176471,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figure_4.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_4X.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.48750688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49943444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_4X.pdf}}%
    \put(0.87344,0.01709013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Destination^{1},5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_4X.pdf}}%
    \put(0.1675688,0.34220574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{5},1,2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_4X.pdf}}%
    \put(0.1675688,0.08917401){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{5},1,0$\end{tabular}}}}%
    \put(0.18430882,0.48824598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_4X.pdf}}%
    \put(0.01160356,0.23210435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Origin^{2},0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_4X.pdf}}%
    \put(0.01164579,0.05594902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Origin^{1},0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_4X.pdf}}%
    \put(0.27776924,0.42890612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{1},2,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_4X.pdf}}%
    \put(0.27776924,0.34220574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{2},2,2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_4X.pdf}}%
    \put(0.27776924,0.24965717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{1},2,0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_4X.pdf}}%
    \put(0.27776924,0.20389445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{2},2,0$\end{tabular}}}}%
    \put(0.29450924,0.48824598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_4X.pdf}}%
    \put(0.38796955,0.42890612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{2},3,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_4X.pdf}}%
    \put(0.38796955,0.34220574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{3},3,2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_4X.pdf}}%
    \put(0.38796955,0.20389445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{2},3,0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_4X.pdf}}%
    \put(0.38796955,0.15813171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{3},3,0$\end{tabular}}}}%
    \put(0.40470961,0.48824598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_4X.pdf}}%
    \put(0.49816997,0.42890612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{3},4,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_4X.pdf}}%
    \put(0.49816997,0.34220574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{6},4,2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure_4X.pdf}}%
    \put(0.49816997,0.15813171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{3},4,0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure_4X.pdf}}%
    \put(0.49816997,0.02021648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{6},4,0$\end{tabular}}}}%
    \put(0.51950443,0.48824598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=4$\end{tabular}}}}%
    \put(0.62970485,0.48824598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure_4X.pdf}}%
    \put(0.71857085,0.42890612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{4},6,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure_4X.pdf}}%
    \put(0.71857085,0.11174197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_{4},6,0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure_4X.pdf}}%
    \put(0.87372398,0.061591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Destination^{2},6$\end{tabular}}}}%
    \put(0.73990535,0.48824598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure_4X.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_4_Legend.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2024Graph_legend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.46345025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65100694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_4_LegendX.pdf}}%
    \put(0.20023734,1.1212933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle layer \\arcs ($\SetOfArcs^{\VehicleLayer}$)\end{tabular}}}}%
    \put(0.20045564,1.2929234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Holding layer \end{tabular}}}}%
    \put(0.20189578,1.46745511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle layers \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_4_LegendX.pdf}}%
    \put(0.20023734,0.92227352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transit arcs ($\SetOfArcs^{\Transit}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_4_LegendX.pdf}}%
    \put(0.20023734,0.72591783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Holding arcs ($\SetOfArcs^{\Hold}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_4_LegendX.pdf}}%
    \put(0.20023734,0.5474785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Access and egress \\arcs ($\SetOfArcs^{\Access} \cup \SetOfArcs^{\Egress}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_4_LegendX.pdf}}%
    \put(0.20023734,0.34803282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dummy arcs ($\SetOfArcs^{\Dummy} $)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_4_LegendX.pdf}}%
    \put(0.20023734,0.16794083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Freight path \\segment arcs ($\SetOfArcs^{\Freight} $)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_4_LegendX.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_5.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_5X.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.09696068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2913431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_5X.pdf}}%
    \put(0.02459094,0.17483391){\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_5X.pdf}}%
    \put(0.20988378,0.17483391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_5X.pdf}}%
    \put(0.39517572,0.17483391){\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_5X.pdf}}%
    \put(0.58046853,0.17483391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_5X.pdf}}%
    \put(0.7657614,0.17483391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_5X.pdf}}%
    \put(0.95105516,0.17483391){\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_5X.pdf}}%
    \put(0.4546677,0.09673133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(3,4)$\end{tabular}}}}%
    \put(0.82525527,0.09673133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(5,6)$\end{tabular}}}}%
    \put(0.60792242,0.2734766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(4,5) \in \SetOfArcs^{\PathSegment}$\end{tabular}}}}%
    \put(0.3364877,0.2734766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2,4) \in \SetOfArcs^{\PathSegment}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_5X.pdf}}%
    \put(0.08408262,0.09673133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,2)$\end{tabular}}}}%
    \put(0.26937445,0.09673133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2,3)$\end{tabular}}}}%
    \put(0.63996056,0.09673133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(4,5)$\end{tabular}}}}%
    \put(0.45947239,0.0041531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\SetOfArcs^{\VehicleLayer}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_5X.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_7a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen0640}{RGB}{80,200,120}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{skyblue147196222}{RGB}{147,196,222}
\definecolor{blue}{RGB}{8,73,145}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Instance size [\# Requests]},
xmin=-0.5, xmax=6,
xtick style={color=black},
xtick={0.15,1.45,2.75,4.05,5.35},
xticklabels={250,500,1000,2000,3000},
y grid style={darkgray176},
ylabel={Time to first feas. solution [s]},
ymajorgrids,
ymin=130.337016761303, ymax=5466.25222307444,
ytick style={color=black},
width=0.75\linewidth,
height=0.62\linewidth,
scale only axis,
trim axis left, trim axis right,
]
\path [draw=black, fill=blue]
(axis cs:-0.15,450.249617695808)
--(axis cs:0.15,450.249617695808)
--(axis cs:0.15,494.189997792244)
--(axis cs:-0.15,494.189997792244)
--(axis cs:-0.15,450.249617695808)
--cycle;
\addplot [black, forget plot]
table {%
0 450.249617695808
0 427.268850803375
};
\addplot [black, forget plot]
table {%
0 494.189997792244
0 522.536777257919
};
\addplot [black, forget plot]
table {%
-0.075 427.268850803375
0.075 427.268850803375
};
\addplot [black, forget plot]
table {%
-0.075 522.536777257919
0.075 522.536777257919
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0 372.878617048264
};
\path [draw=black, fill=darkgreen0640]
(axis cs:0.15,2673.96479475498)
--(axis cs:0.45,2673.96479475498)
--(axis cs:0.45,3067.72981226444)
--(axis cs:0.15,3067.72981226444)
--(axis cs:0.15,2673.96479475498)
--cycle;
\addplot [black, forget plot]
table {%
0.3 2673.96479475498
0.3 2245.32673215866
};
\addplot [black, forget plot]
table {%
0.3 3067.72981226444
0.3 3215.56966304779
};
\addplot [black, forget plot]
table {%
0.225 2245.32673215866
0.375 2245.32673215866
};
\addplot [black, forget plot]
table {%
0.225 3215.56966304779
0.375 3215.56966304779
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 3995.7768175602
};
\path [draw=black, fill=blue]
(axis cs:1.15,505.218910098076)
--(axis cs:1.45,505.218910098076)
--(axis cs:1.45,597.15109705925)
--(axis cs:1.15,597.15109705925)
--(axis cs:1.15,505.218910098076)
--cycle;
\addplot [black, forget plot]
table {%
1.3 505.218910098076
1.3 453.299555778503
};
\addplot [black, forget plot]
table {%
1.3 597.15109705925
1.3 699.328678607941
};
\addplot [black, forget plot]
table {%
1.225 453.299555778503
1.375 453.299555778503
};
\addplot [black, forget plot]
table {%
1.225 699.328678607941
1.375 699.328678607941
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.3 736.800552129745
};
\path [draw=black, fill=darkgreen0640]
(axis cs:1.45,3045.12731647492)
--(axis cs:1.75,3045.12731647492)
--(axis cs:1.75,4266.31641817093)
--(axis cs:1.45,4266.31641817093)
--(axis cs:1.45,3045.12731647492)
--cycle;
\addplot [black, forget plot]
table {%
1.6 3045.12731647492
1.6 1862.83612799644
};
\addplot [black, forget plot]
table {%
1.6 4266.31641817093
1.6 5223.71062278748
};
\addplot [black, forget plot]
table {%
1.525 1862.83612799644
1.675 1862.83612799644
};
\addplot [black, forget plot]
table {%
1.525 5223.71062278748
1.675 5223.71062278748
};
\path [draw=black, fill=blue]
(axis cs:2.45,654.209554791451)
--(axis cs:2.75,654.209554791451)
--(axis cs:2.75,765.8266248703)
--(axis cs:2.45,765.8266248703)
--(axis cs:2.45,654.209554791451)
--cycle;
\addplot [black, forget plot]
table {%
2.6 654.209554791451
2.6 599.73455119133
};
\addplot [black, forget plot]
table {%
2.6 765.8266248703
2.6 782.603931427002
};
\addplot [black, forget plot]
table {%
2.525 599.73455119133
2.675 599.73455119133
};
\addplot [black, forget plot]
table {%
2.525 782.603931427002
2.675 782.603931427002
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.6 377.062116384506
2.6 1025.6811144352
2.6 976.587995052338
2.6 1095.29742050171
};
\path [draw=black, fill=darkgreen0640]
;
\addplot [black, forget plot]
table {%
2.9 nan
2.9 nan
};
\addplot [black, forget plot]
table {%
2.9 nan
2.9 nan
};
\addplot [black, forget plot]
table {%
2.825 nan
2.975 nan
};
\addplot [black, forget plot]
table {%
2.825 nan
2.975 nan
};
\path [draw=black, fill=blue]
(axis cs:3.75,1045.65884745121)
--(axis cs:4.05,1045.65884745121)
--(axis cs:4.05,1297.94282722473)
--(axis cs:3.75,1297.94282722473)
--(axis cs:3.75,1045.65884745121)
--cycle;
\addplot [black, forget plot]
table {%
3.9 1045.65884745121
3.9 884.196155071259
};
\addplot [black, forget plot]
table {%
3.9 1297.94282722473
3.9 1532.94029855728
};
\addplot [black, forget plot]
table {%
3.825 884.196155071259
3.975 884.196155071259
};
\addplot [black, forget plot]
table {%
3.825 1532.94029855728
3.975 1532.94029855728
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.9 616.802316904068
};
\path [draw=black, fill=darkgreen0640]
;
\addplot [black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [black, forget plot]
table {%
4.125 nan
4.275 nan
};
\addplot [black, forget plot]
table {%
4.125 nan
4.275 nan
};
\path [draw=black, fill=blue]
(axis cs:5.05,1410.36974561214)
--(axis cs:5.35,1410.36974561214)
--(axis cs:5.35,1919.32543003559)
--(axis cs:5.05,1919.32543003559)
--(axis cs:5.05,1410.36974561214)
--cycle;
\addplot [black, forget plot]
table {%
5.2 1410.36974561214
5.2 760.431878805161
};
\addplot [black, forget plot]
table {%
5.2 1919.32543003559
5.2 2438.23425316811
};
\addplot [black, forget plot]
table {%
5.125 760.431878805161
5.275 760.431878805161
};
\addplot [black, forget plot]
table {%
5.125 2438.23425316811
5.275 2438.23425316811
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5.2 2687.38654303551
};
\path [draw=black, fill=darkgreen0640]
;
\addplot [black, forget plot]
table {%
5.5 nan
5.5 nan
};
\addplot [black, forget plot]
table {%
5.5 nan
5.5 nan
};
\addplot [black, forget plot]
table {%
5.425 nan
5.575 nan
};
\addplot [black, forget plot]
table {%
5.425 nan
5.575 nan
};
\addplot [black, forget plot]
table {%
-0.15 486.057582378388
0.15 486.057582378388
};
\addplot [black, forget plot]
table {%
0.15 2905.8402326107
0.45 2905.8402326107
};
\addplot [black, forget plot]
table {%
1.15 568.743363142014
1.45 568.743363142014
};
\addplot [black, forget plot]
table {%
1.45 3445.36229634285
1.75 3445.36229634285
};
\addplot [black, forget plot]
table {%
2.45 696.303322792053
2.75 696.303322792053
};
\addplot [black, forget plot]
table {%
2.75 nan
3.05 nan
};
\addplot [black, forget plot]
table {%
3.75 1152.21557402611
4.05 1152.21557402611
};
\addplot [black, forget plot]
table {%
4.05 nan
4.35 nan
};
\addplot [black, forget plot]
table {%
5.05 1800.68681788445
5.35 1800.68681788445
};
\addplot [black, forget plot]
table {%
5.35 nan
5.65 nan
};

% manual legend
\addlegendimage{area legend, draw=black, fill=blue}
\addlegendentry{P\&B}

\addlegendimage{area legend, draw=black, fill=darkgreen0640}
\addlegendentry{MIP}

\end{axis}

\end{tikzpicture}


==> Figure_7b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen0640}{RGB}{80,200,120}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{skyblue147196222}{RGB}{147,196,222}
\definecolor{blue}{RGB}{8,73,145}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Instance size [\# Requests]},
xmin=-0.5, xmax=6,
xtick style={color=black},
xtick={0.15,1.45,2.75,4.05,5.35},
xticklabels={250,500,1000,2000,3000},
y grid style={darkgray176},
ylabel={Integrality gap [\%]},
ymajorgrids,
ymin=0, ymax=10,
ytick style={color=black},
width=0.75\linewidth,
height=0.62\linewidth,
scale only axis,
trim axis left, trim axis right,
]
\path [draw=black, fill=blue]
(axis cs:-0.15,1.08)
--(axis cs:0.15,1.08)
--(axis cs:0.15,1.49)
--(axis cs:-0.15,1.49)
--(axis cs:-0.15,1.08)
--cycle;
\addplot [black, forget plot]
table {%
0 1.08
0 0.84
};
\addplot [black, forget plot]
table {%
0 1.49
0 1.75
};
\addplot [black, forget plot]
table {%
-0.075 0.84
0.075 0.84
};
\addplot [black, forget plot]
table {%
-0.075 1.75
0.075 1.75
};
\path [draw=black, fill=darkgreen0640]
(axis cs:0.15,1.27)
--(axis cs:0.45,1.27)
--(axis cs:0.45,1.495)
--(axis cs:0.15,1.495)
--(axis cs:0.15,1.27)
--cycle;
\addplot [black, forget plot]
table {%
0.3 1.27
0.3 1.01
};
\addplot [black, forget plot]
table {%
0.3 1.495
0.3 1.54
};
\addplot [black, forget plot]
table {%
0.225 1.01
0.375 1.01
};
\addplot [black, forget plot]
table {%
0.225 1.54
0.375 1.54
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 2.02
};
\path [draw=black, fill=blue]
(axis cs:1.15,0.69)
--(axis cs:1.45,0.69)
--(axis cs:1.45,1.065)
--(axis cs:1.15,1.065)
--(axis cs:1.15,0.69)
--cycle;
\addplot [black, forget plot]
table {%
1.3 0.69
1.3 0.61
};
\addplot [black, forget plot]
table {%
1.3 1.065
1.3 1.36
};
\addplot [black, forget plot]
table {%
1.225 0.61
1.375 0.61
};
\addplot [black, forget plot]
table {%
1.225 1.36
1.375 1.36
};
\path [draw=black, fill=darkgreen0640]
(axis cs:1.45,1.37)
--(axis cs:1.75,1.37)
--(axis cs:1.75,2.26)
--(axis cs:1.45,2.26)
--(axis cs:1.45,1.37)
--cycle;
\addplot [black, forget plot]
table {%
1.6 1.37
1.6 0.94
};
\addplot [black, forget plot]
table {%
1.6 2.26
1.6 2.62
};
\addplot [black, forget plot]
table {%
1.525 0.94
1.675 0.94
};
\addplot [black, forget plot]
table {%
1.525 2.62
1.675 2.62
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.6 3.73
1.6 3.7
};
\path [draw=black, fill=blue]
(axis cs:2.45,0.795)
--(axis cs:2.75,0.795)
--(axis cs:2.75,1.22)
--(axis cs:2.45,1.22)
--(axis cs:2.45,0.795)
--cycle;
\addplot [black, forget plot]
table {%
2.6 0.795
2.6 0.71
};
\addplot [black, forget plot]
table {%
2.6 1.22
2.6 1.58
};
\addplot [black, forget plot]
table {%
2.525 0.71
2.675 0.71
};
\addplot [black, forget plot]
table {%
2.525 1.58
2.675 1.58
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.6 2.17
};
\path [draw=black, fill=darkgreen0640]
;
\addplot [black, forget plot]
table {%
2.9 nan
2.9 nan
};
\addplot [black, forget plot]
table {%
2.9 nan
2.9 nan
};
\addplot [black, forget plot]
table {%
2.825 nan
2.975 nan
};
\addplot [black, forget plot]
table {%
2.825 nan
2.975 nan
};
\path [draw=black, fill=blue]
(axis cs:3.75,0.855)
--(axis cs:4.05,0.855)
--(axis cs:4.05,1.34)
--(axis cs:3.75,1.34)
--(axis cs:3.75,0.855)
--cycle;
\addplot [black, forget plot]
table {%
3.9 0.855
3.9 0.58
};
\addplot [black, forget plot]
table {%
3.9 1.34
3.9 1.51
};
\addplot [black, forget plot]
table {%
3.825 0.58
3.975 0.58
};
\addplot [black, forget plot]
table {%
3.825 1.51
3.975 1.51
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.9 2.32
};
\path [draw=black, fill=darkgreen0640]
;
\addplot [black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [black, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [black, forget plot]
table {%
4.125 nan
4.275 nan
};
\addplot [black, forget plot]
table {%
4.125 nan
4.275 nan
};
\path [draw=black, fill=blue]
(axis cs:5.05,0.815)
--(axis cs:5.35,0.815)
--(axis cs:5.35,1.18)
--(axis cs:5.05,1.18)
--(axis cs:5.05,0.815)
--cycle;
\addplot [black, forget plot]
table {%
5.2 0.815
5.2 0.46
};
\addplot [black, forget plot]
table {%
5.2 1.18
5.2 1.49
};
\addplot [black, forget plot]
table {%
5.125 0.46
5.275 0.46
};
\addplot [black, forget plot]
table {%
5.125 1.49
5.275 1.49
};
\path [draw=black, fill=darkgreen0640]
;
\addplot [black, forget plot]
table {%
5.5 nan
5.5 nan
};
\addplot [black, forget plot]
table {%
5.5 nan
5.5 nan
};
\addplot [black, forget plot]
table {%
5.425 nan
5.575 nan
};
\addplot [black, forget plot]
table {%
5.425 nan
5.575 nan
};
\addplot [black, forget plot]
table {%
-0.15 1.33
0.15 1.33
};
\addplot [black, forget plot]
table {%
0.15 1.41
0.45 1.41
};
\addplot [black, forget plot]
table {%
1.15 0.93
1.45 0.93
};
\addplot [black, forget plot]
table {%
1.45 1.83
1.75 1.83
};
\addplot [black, forget plot]
table {%
2.45 1.06
2.75 1.06
};
\addplot [black, forget plot]
table {%
2.75 nan
3.05 nan
};
\addplot [black, forget plot]
table {%
3.75 1.19
4.05 1.19
};
\addplot [black, forget plot]
table {%
4.05 nan
4.35 nan
};
\addplot [black, forget plot]
table {%
5.05 0.97
5.35 0.97
};
\addplot [black, forget plot]
table {%
5.35 nan
5.65 nan
};

% manual legend
\addlegendimage{area legend, draw=black, fill=blue}
\addlegendentry{P\&B}

\addlegendimage{area legend, draw=black, fill=darkgreen0640}
\addlegendentry{MIP}

\end{axis}

\end{tikzpicture}


==> Figure_8a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{skyblue147196222}{RGB}{147,196,222}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Instance size [\# Requests]},
xmin=112.5, xmax=3137.5,
xtick style={color=black},
xtick={250,1000,2000,3000},
xticklabel={\pgfmathprintnumber{\tick}}, %use comma,1000 sep={,}
scaled x ticks=false,
y grid style={darkgray176},
ylabel={\# Pricing problems},
ymajorgrids,
ymin=-1385.9639521619, ymax=159330.945839321,
ytick style={color=black},
width=0.7\linewidth,
height=0.62\linewidth,
scale only axis,
trim axis left, trim axis right,
]
\path [draw=skyblue147196222]
(axis cs:250,16409.3734074215)
--(axis cs:250,27655.6932592452);

\path [draw=skyblue147196222]
(axis cs:500,29945.6166855587)
--(axis cs:500,44025.1833144413);

\path [draw=skyblue147196222]
(axis cs:1000,51420.6185753395)
--(axis cs:1000,77971.2480913272);

\path [draw=skyblue147196222]
(axis cs:2000,85253.8070688222)
--(axis cs:2000,124505.259597845);

\path [draw=skyblue147196222]
(axis cs:3000,103208.234908777)
--(axis cs:3000,152025.63175789);

\addplot [semithick, skyblue147196222, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 16409.3734074215
500 29945.6166855587
1000 51420.6185753395
2000 85253.8070688222
3000 103208.234908777
};
\addplot [semithick, skyblue147196222, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 27655.6932592452
500 44025.1833144413
1000 77971.2480913272
2000 124505.259597845
3000 152025.63175789
};
\path [draw=midnightblue848107]
(axis cs:250,5919.35012926914)
--(axis cs:250,8676.91653739753);

\path [draw=midnightblue848107]
(axis cs:500,8815.81629779272)
--(axis cs:500,15819.6503688739);

\path [draw=midnightblue848107]
(axis cs:1000,14536.6870666561)
--(axis cs:1000,28256.7796000106);

\path [draw=midnightblue848107]
(axis cs:2000,30755.451035265)
--(axis cs:2000,47658.6822980683);

\path [draw=midnightblue848107]
(axis cs:3000,45906.8538437265)
--(axis cs:3000,79661.9461562735);

\addplot [semithick, midnightblue848107, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 5919.35012926914
500 8815.81629779272
1000 14536.6870666561
2000 30755.451035265
3000 45906.8538437265
};
\addplot [semithick, midnightblue848107, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 8676.91653739753
500 15819.6503688739
1000 28256.7796000106
2000 47658.6822980683
3000 79661.9461562735
};
\addplot [semithick, skyblue147196222, mark=*, mark size=3, mark options={solid}]
table {%
250 22032.5333333333
500 36985.4
1000 64695.9333333333
2000 104879.533333333
3000 127616.933333333
};
\addlegendentry{B\&P}
\addplot [semithick, midnightblue848107, mark=*, mark size=3, mark options={solid}]
table {%
250 7298.13333333333
500 12317.7333333333
1000 21396.7333333333
2000 39207.0666666667
3000 62784.4
};
\addlegendentry{P\&B}
\end{axis}

\end{tikzpicture}


==> Figure_8b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Instance size [\# Requests]},
xmin=112.5, xmax=3137.5,
xtick style={color=black},
xtick={250,1000,2000,3000},
xticklabel={\pgfmathprintnumber{\tick}}, %use comma,1000 sep={,}
scaled x ticks=false,
y grid style={darkgray176},
ylabel={$\Delta$Bound (P\&B - B\&P) [\%]},
ymajorgrids,
ymin=-0.00815940856040926, ymax=0.00638527555632335,
ytick style={color=black},
ytick={-0.01,-0.008,-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}},
scaled y ticks=false,
width=0.7\linewidth,
height=0.62\linewidth,
scale only axis,
trim axis left, trim axis right,
]
\path [draw=steelblue31119180]
(axis cs:250,0.000488660651259744)
--(axis cs:250,0.00551548164393586);

\path [draw=steelblue31119180]
(axis cs:500,-0.000303446405209696)
--(axis cs:500,0.00453242196438688);

\path [draw=steelblue31119180]
(axis cs:1000,-0.00197365213201494)
--(axis cs:1000,0.00540811542578077);

\path [draw=steelblue31119180]
(axis cs:2000,-0.00413614380170352)
--(axis cs:2000,0.00572415355101732);

\path [draw=steelblue31119180]
(axis cs:3000,-0.00749828655510324)
--(axis cs:3000,0.00278200059786555);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 0.000488660651259744
500 -0.000303446405209696
1000 -0.00197365213201494
2000 -0.00413614380170352
3000 -0.00749828655510324
};
% \addlegendentry{Dual bound}
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 0.00551548164393586
500 0.00453242196438688
1000 0.00540811542578077
2000 0.00572415355101732
3000 0.00278200059786555
};
% \addlegendentry{Dual bound}
\path [draw=darkorange25512714]
(axis cs:250,-0.000706145852993413)
--(axis cs:250,0.000163928369079767);

\path [draw=darkorange25512714]
(axis cs:500,-0.000431877615299877)
--(axis cs:500,0.000119745974252951);

\path [draw=darkorange25512714]
(axis cs:1000,-0.000748003105311682)
--(axis cs:1000,0.000104223553785038);

\path [draw=darkorange25512714]
(axis cs:2000,-0.000521800632923909)
--(axis cs:2000,0.000134230836311535);

\path [draw=darkorange25512714]
(axis cs:3000,-0.000505244843209761)
--(axis cs:3000,9.34908316857007e-05);

\addplot [semithick, darkorange25512714, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 -0.000706145852993413
500 -0.000431877615299877
1000 -0.000748003105311682
2000 -0.000521800632923909
3000 -0.000505244843209761
};
% \addlegendentry{Dual bound}
\addplot [semithick, darkorange25512714, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
250 0.000163928369079767
500 0.000119745974252951
1000 0.000104223553785038
2000 0.000134230836311535
3000 9.34908316857007e-05
};
% \addlegendentry{Dual bound}
\addplot [black, forget plot]
table {%
112.5 0
3137.5 0
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
250 0.0030020711475978
500 0.00211448777958859
1000 0.00171723164688291
2000 0.0007940048746569
3000 -0.00235814297861884
};
\addlegendentry{Primal bound}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
250 -0.000271108741956823
500 -0.000156065820523463
1000 -0.000321889775763322
2000 -0.000193784898306187
3000 -0.00020587700576203
};
\addlegendentry{Dual bound}

\end{axis}

\end{tikzpicture}


==> Figure_9a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{powderblue198219239}{RGB}{198,219,239}

\begin{axis}[
grid style={dotted,gray},
height=0.6\linewidth,
legend columns=2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.99)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
tick align=outside,
tick pos=left,
trim axis left, trim axis right,
width=0.6\linewidth,
x grid style={darkgray176},
xlabel={Duration [h]},
xmin=-0.9, xmax=4.9,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,6,7,8,9},
y grid style={gray},
ylabel={\# Pricing Problems},
ymajorgrids,
ymajorgrids,
ymin=40000, ymax=280000,
ytick style={color=black},
ytick={{ 40000, 80000, 120000, 160000, 200000, 240000, 280000 }}
]
\path [draw=black, fill=powderblue198219239]
(axis cs:-0.45,114463)
--(axis cs:-0.09,114463)
--(axis cs:-0.09,142234.5)
--(axis cs:-0.45,142234.5)
--(axis cs:-0.45,114463)
--cycle;
\addplot [black, forget plot]
table {%
-0.27 114463
-0.27 91321
};
\addplot [black, forget plot]
table {%
-0.27 142234.5
-0.27 172152
};
\addplot [black, forget plot]
table {%
-0.36 91321
-0.18 91321
};
\addplot [black, forget plot]
table {%
-0.36 172152
-0.18 172152
};
\path [draw=black, fill=midnightblue848107]
(axis cs:0.09,50402.5)
--(axis cs:0.45,50402.5)
--(axis cs:0.45,73390.5)
--(axis cs:0.09,73390.5)
--(axis cs:0.09,50402.5)
--cycle;
\addplot [black, forget plot]
table {%
0.27 50402.5
0.27 44969
};
\addplot [black, forget plot]
table {%
0.27 73390.5
0.27 102456
};
\addplot [black, forget plot]
table {%
0.18 44969
0.36 44969
};
\addplot [black, forget plot]
table {%
0.18 102456
0.36 102456
};
\path [draw=black, fill=powderblue198219239]
(axis cs:0.55,118372)
--(axis cs:0.91,118372)
--(axis cs:0.91,127994.5)
--(axis cs:0.55,127994.5)
--(axis cs:0.55,118372)
--cycle;
\addplot [black, forget plot]
table {%
0.73 118372
0.73 113164
};
\addplot [black, forget plot]
table {%
0.73 127994.5
0.73 128545
};
\addplot [black, forget plot]
table {%
0.64 113164
0.82 113164
};
\addplot [black, forget plot]
table {%
0.64 128545
0.82 128545
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.73 101579
0.73 143165
0.73 150527
0.73 145167
};
\path [draw=black, fill=midnightblue848107]
(axis cs:1.09,51171.5)
--(axis cs:1.45,51171.5)
--(axis cs:1.45,67398)
--(axis cs:1.09,67398)
--(axis cs:1.09,51171.5)
--cycle;
\addplot [black, forget plot]
table {%
1.27 51171.5
1.27 45066
};
\addplot [black, forget plot]
table {%
1.27 67398
1.27 79456
};
\addplot [black, forget plot]
table {%
1.18 45066
1.36 45066
};
\addplot [black, forget plot]
table {%
1.18 79456
1.36 79456
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.27 97054
};
\path [draw=black, fill=powderblue198219239]
(axis cs:1.55,109733.5)
--(axis cs:1.91,109733.5)
--(axis cs:1.91,152568)
--(axis cs:1.55,152568)
--(axis cs:1.55,109733.5)
--cycle;
\addplot [black, forget plot]
table {%
1.73 109733.5
1.73 78625
};
\addplot [black, forget plot]
table {%
1.73 152568
1.73 198994
};
\addplot [black, forget plot]
table {%
1.64 78625
1.82 78625
};
\addplot [black, forget plot]
table {%
1.64 198994
1.82 198994
};
\path [draw=black, fill=midnightblue848107]
(axis cs:2.09,50096)
--(axis cs:2.45,50096)
--(axis cs:2.45,81781.5)
--(axis cs:2.09,81781.5)
--(axis cs:2.09,50096)
--cycle;
\addplot [black, forget plot]
table {%
2.27 50096
2.27 47300
};
\addplot [black, forget plot]
table {%
2.27 81781.5
2.27 129153
};
\addplot [black, forget plot]
table {%
2.18 47300
2.36 47300
};
\addplot [black, forget plot]
table {%
2.18 129153
2.36 129153
};
\path [draw=black, fill=powderblue198219239]
(axis cs:2.55,110922.25)
--(axis cs:2.91,110922.25)
--(axis cs:2.91,182060.5)
--(axis cs:2.55,182060.5)
--(axis cs:2.55,110922.25)
--cycle;
\addplot [black, forget plot]
table {%
2.73 110922.25
2.73 81719
};
\addplot [black, forget plot]
table {%
2.73 182060.5
2.73 196166
};
\addplot [black, forget plot]
table {%
2.64 81719
2.82 81719
};
\addplot [black, forget plot]
table {%
2.64 196166
2.82 196166
};
\path [draw=black, fill=midnightblue848107]
(axis cs:3.09,69839)
--(axis cs:3.45,69839)
--(axis cs:3.45,102720.5)
--(axis cs:3.09,102720.5)
--(axis cs:3.09,69839)
--cycle;
\addplot [black, forget plot]
table {%
3.27 69839
3.27 58393
};
\addplot [black, forget plot]
table {%
3.27 102720.5
3.27 140897
};
\addplot [black, forget plot]
table {%
3.18 58393
3.36 58393
};
\addplot [black, forget plot]
table {%
3.18 140897
3.36 140897
};
\path [draw=black, fill=powderblue198219239]
(axis cs:3.55,106631.25)
--(axis cs:3.91,106631.25)
--(axis cs:3.91,159919.5)
--(axis cs:3.55,159919.5)
--(axis cs:3.55,106631.25)
--cycle;
\addplot [black, forget plot]
table {%
3.73 106631.25
3.73 76913
};
\addplot [black, forget plot]
table {%
3.73 159919.5
3.73 187080
};
\addplot [black, forget plot]
table {%
3.64 76913
3.82 76913
};
\addplot [black, forget plot]
table {%
3.64 187080
3.82 187080
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.73 255244
};
\path [draw=black, fill=midnightblue848107]
(axis cs:4.09,66547)
--(axis cs:4.45,66547)
--(axis cs:4.45,94184.5)
--(axis cs:4.09,94184.5)
--(axis cs:4.09,66547)
--cycle;
\addplot [black, forget plot]
table {%
4.27 66547
4.27 63084
};
\addplot [black, forget plot]
table {%
4.27 94184.5
4.27 108486
};
\addplot [black, forget plot]
table {%
4.18 63084
4.36 63084
};
\addplot [black, forget plot]
table {%
4.18 108486
4.36 108486
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.27 136705
};
\addplot [black, forget plot]
table {%
-0.45 122080
-0.09 122080
};
\addplot [black, forget plot]
table {%
0.09 56493
0.45 56493
};
\addplot [black, forget plot]
table {%
0.55 121885
0.91 121885
};
\addplot [black, forget plot]
table {%
1.09 59891
1.45 59891
};
\addplot [black, forget plot]
table {%
1.55 144699
1.91 144699
};
\addplot [black, forget plot]
table {%
2.09 63778
2.45 63778
};
\addplot [black, forget plot]
table {%
2.55 123854.5
2.91 123854.5
};
\addplot [black, forget plot]
table {%
3.09 78096
3.45 78096
};
\addplot [black, forget plot]
table {%
3.55 137587
3.91 137587
};
\addplot [black, forget plot]
table {%
4.09 71698
4.45 71698
};
% --- Manual legend entries
\addlegendimage{area legend,draw=black,fill=powderblue198219239}
\addlegendentry{B\&P}

\addlegendimage{area legend,draw=black,fill=midnightblue848107}
\addlegendentry{P\&B}

% Marker for sample counts (hollow circle with black edge)
\addlegendimage{only marks, mark=diamond*, draw=black, fill=black}
\addlegendentry{Solved}
\end{axis}

\begin{axis}[
axis y line=right,
grid style={dotted,gray},
height=0.6\linewidth,
scale only axis,
scaled y ticks=false,
tick align=outside,
trim axis left, trim axis right,
width=0.6\linewidth,
x grid style={darkgray176},
xmin=-0.9, xmax=4.9,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,6,7,8,9},
y grid style={darkgray176},
y tick scale label code/.code={},
ylabel={\# Instances solved},
ymajorgrids,
ymin=0, ymax=24,
ytick pos=right,
ytick style={color=black},
ytick={{ 0, 4, 8, 12, 16, 20, 24}},
yticklabel style={anchor=west}
]
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
-0.27 15
0.27 15
0.73 15
1.27 15
1.73 15
2.27 15
2.73 14
3.27 15
3.73 12
4.27 15
};
\end{axis}

\end{tikzpicture}


==> Figure_9b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{powderblue198219239}{RGB}{198,219,239}

\begin{axis}[
grid style={dotted,gray},
height=0.6\linewidth,
legend columns=2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.99)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
scaled y ticks=false,
tick align=outside,
tick pos=left,
trim axis left, trim axis right,
width=0.6\linewidth,
x grid style={darkgray176},
xlabel={Duration [h]},
xmin=-0.9, xmax=4.9,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,6,7,8,9},
y grid style={gray},
y tick scale label code/.code={},
ylabel={Integrality Gap [\%]},
ymajorgrids,
ymajorgrids,
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={{0,0.02,0.04,0.06,0.08, 0.10, 0.12 }},
yticklabels={0.0,2.0,4.0,6.0,8.0,10.0,12.0}
]
\path [draw=black, fill=powderblue198219239]
(axis cs:-0.45,0.00722740761388559)
--(axis cs:-0.09,0.00722740761388559)
--(axis cs:-0.09,0.0136650332831919)
--(axis cs:-0.45,0.0136650332831919)
--(axis cs:-0.45,0.00722740761388559)
--cycle;
\addplot [black, forget plot]
table {%
-0.27 0.00722740761388559
-0.27 0.00512067901649259
};
\addplot [black, forget plot]
table {%
-0.27 0.0136650332831919
-0.27 0.0190106374400118
};
\addplot [black, forget plot]
table {%
-0.36 0.00512067901649259
-0.18 0.00512067901649259
};
\addplot [black, forget plot]
table {%
-0.36 0.0190106374400118
-0.18 0.0190106374400118
};
\path [draw=black, fill=midnightblue848107]
(axis cs:0.09,0.00814404206937826)
--(axis cs:0.45,0.00814404206937826)
--(axis cs:0.45,0.0117997845370943)
--(axis cs:0.09,0.0117997845370943)
--(axis cs:0.09,0.00814404206937826)
--cycle;
\addplot [black, forget plot]
table {%
0.27 0.00814404206937826
0.27 0.00456867057273019
};
\addplot [black, forget plot]
table {%
0.27 0.0117997845370943
0.27 0.0148670011670583
};
\addplot [black, forget plot]
table {%
0.18 0.00456867057273019
0.36 0.00456867057273019
};
\addplot [black, forget plot]
table {%
0.18 0.0148670011670583
0.36 0.0148670011670583
};
\path [draw=black, fill=powderblue198219239]
(axis cs:0.55,0.0123640193321297)
--(axis cs:0.91,0.0123640193321297)
--(axis cs:0.91,0.0184507054017804)
--(axis cs:0.55,0.0184507054017804)
--(axis cs:0.55,0.0123640193321297)
--cycle;
\addplot [black, forget plot]
table {%
0.73 0.0123640193321297
0.73 0.00894219887770715
};
\addplot [black, forget plot]
table {%
0.73 0.0184507054017804
0.73 0.0254437838905061
};
\addplot [black, forget plot]
table {%
0.64 0.00894219887770715
0.82 0.00894219887770715
};
\addplot [black, forget plot]
table {%
0.64 0.0254437838905061
0.82 0.0254437838905061
};
\path [draw=black, fill=midnightblue848107]
(axis cs:1.09,0.0101681934275335)
--(axis cs:1.45,0.0101681934275335)
--(axis cs:1.45,0.027466656550503)
--(axis cs:1.09,0.027466656550503)
--(axis cs:1.09,0.0101681934275335)
--cycle;
\addplot [black, forget plot]
table {%
1.27 0.0101681934275335
1.27 0.00638888996707701
};
\addplot [black, forget plot]
table {%
1.27 0.027466656550503
1.27 0.0442347683049945
};
\addplot [black, forget plot]
table {%
1.18 0.00638888996707701
1.36 0.00638888996707701
};
\addplot [black, forget plot]
table {%
1.18 0.0442347683049945
1.36 0.0442347683049945
};
\path [draw=black, fill=powderblue198219239]
(axis cs:1.55,0.0168969406475213)
--(axis cs:1.91,0.0168969406475213)
--(axis cs:1.91,0.0324455992307978)
--(axis cs:1.55,0.0324455992307978)
--(axis cs:1.55,0.0168969406475213)
--cycle;
\addplot [black, forget plot]
table {%
1.73 0.0168969406475213
1.73 0.00895415951510789
};
\addplot [black, forget plot]
table {%
1.73 0.0324455992307978
1.73 0.052651355380123
};
\addplot [black, forget plot]
table {%
1.64 0.00895415951510789
1.82 0.00895415951510789
};
\addplot [black, forget plot]
table {%
1.64 0.052651355380123
1.82 0.052651355380123
};
\path [draw=black, fill=midnightblue848107]
(axis cs:2.09,0.0143388141562843)
--(axis cs:2.45,0.0143388141562843)
--(axis cs:2.45,0.0381396657234027)
--(axis cs:2.09,0.0381396657234027)
--(axis cs:2.09,0.0143388141562843)
--cycle;
\addplot [black, forget plot]
table {%
2.27 0.0143388141562843
2.27 0.00910671328895312
};
\addplot [black, forget plot]
table {%
2.27 0.0381396657234027
2.27 0.0450051838831484
};
\addplot [black, forget plot]
table {%
2.18 0.00910671328895312
2.36 0.00910671328895312
};
\addplot [black, forget plot]
table {%
2.18 0.0450051838831484
2.36 0.0450051838831484
};
\path [draw=black, fill=powderblue198219239]
(axis cs:2.55,0.0265978959153693)
--(axis cs:2.91,0.0265978959153693)
--(axis cs:2.91,0.0537693986119598)
--(axis cs:2.55,0.0537693986119598)
--(axis cs:2.55,0.0265978959153693)
--cycle;
\addplot [black, forget plot]
table {%
2.73 0.0265978959153693
2.73 0.0147522976336601
};
\addplot [black, forget plot]
table {%
2.73 0.0537693986119598
2.73 0.0658187655798503
};
\addplot [black, forget plot]
table {%
2.64 0.0147522976336601
2.82 0.0147522976336601
};
\addplot [black, forget plot]
table {%
2.64 0.0658187655798503
2.82 0.0658187655798503
};
\path [draw=black, fill=midnightblue848107]
(axis cs:3.09,0.0262175684966805)
--(axis cs:3.45,0.0262175684966805)
--(axis cs:3.45,0.0430562325840288)
--(axis cs:3.09,0.0430562325840288)
--(axis cs:3.09,0.0262175684966805)
--cycle;
\addplot [black, forget plot]
table {%
3.27 0.0262175684966805
3.27 0.00915296481295121
};
\addplot [black, forget plot]
table {%
3.27 0.0430562325840288
3.27 0.0601303812117522
};
\addplot [black, forget plot]
table {%
3.18 0.00915296481295121
3.36 0.00915296481295121
};
\addplot [black, forget plot]
table {%
3.18 0.0601303812117522
3.36 0.0601303812117522
};
\path [draw=black, fill=powderblue198219239]
(axis cs:3.55,0.022384243688763)
--(axis cs:3.91,0.022384243688763)
--(axis cs:3.91,0.047700797974724)
--(axis cs:3.55,0.047700797974724)
--(axis cs:3.55,0.022384243688763)
--cycle;
\addplot [black, forget plot]
table {%
3.73 0.022384243688763
3.73 0.016509624599866
};
\addplot [black, forget plot]
table {%
3.73 0.047700797974724
3.73 0.0701903835232936
};
\addplot [black, forget plot]
table {%
3.64 0.016509624599866
3.82 0.016509624599866
};
\addplot [black, forget plot]
table {%
3.64 0.0701903835232936
3.82 0.0701903835232936
};
\path [draw=black, fill=midnightblue848107]
(axis cs:4.09,0.0307639469087408)
--(axis cs:4.45,0.0307639469087408)
--(axis cs:4.45,0.0517978977969554)
--(axis cs:4.09,0.0517978977969554)
--(axis cs:4.09,0.0307639469087408)
--cycle;
\addplot [black, forget plot]
table {%
4.27 0.0307639469087408
4.27 0.0203096917413074
};
\addplot [black, forget plot]
table {%
4.27 0.0517978977969554
4.27 0.0601489509506329
};
\addplot [black, forget plot]
table {%
4.18 0.0203096917413074
4.36 0.0203096917413074
};
\addplot [black, forget plot]
table {%
4.18 0.0601489509506329
4.36 0.0601489509506329
};
\addplot [black, forget plot]
table {%
-0.45 0.0118391411709101
-0.09 0.0118391411709101
};
\addplot [black, forget plot]
table {%
0.09 0.00965274690987526
0.45 0.00965274690987526
};
\addplot [black, forget plot]
table {%
0.55 0.0149647328867268
0.91 0.0149647328867268
};
\addplot [black, forget plot]
table {%
1.09 0.0166338412495027
1.45 0.0166338412495027
};
\addplot [black, forget plot]
table {%
1.55 0.0264892906966388
1.91 0.0264892906966388
};
\addplot [black, forget plot]
table {%
2.09 0.0273339184127913
2.45 0.0273339184127913
};
\addplot [black, forget plot]
table {%
2.55 0.0366084560745872
2.91 0.0366084560745872
};
\addplot [black, forget plot]
table {%
3.09 0.0379610682390909
3.45 0.0379610682390909
};
\addplot [black, forget plot]
table {%
3.55 0.0363109430237
3.91 0.0363109430237
};
\addplot [black, forget plot]
table {%
4.09 0.0425609119064963
4.45 0.0425609119064963
};


% --- Manual legend entries
\addlegendimage{area legend,draw=black,fill=powderblue198219239}
\addlegendentry{B\&P}

\addlegendimage{area legend,draw=black,fill=midnightblue848107}
\addlegendentry{P\&B}

% Marker for sample counts (hollow circle with black edge)
\addlegendimage{only marks, mark=diamond*, draw=black, fill=black}
\addlegendentry{Solved}
\end{axis}

\begin{axis}[
axis y line=right,
grid style={dotted,gray},
height=0.6\linewidth,
scale only axis,
scaled y ticks=false,
tick align=outside,
trim axis left, trim axis right,
width=0.6\linewidth,
x grid style={darkgray176},
xmin=-0.9, xmax=4.9,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,6,7,8,9},
y grid style={darkgray176},
y tick scale label code/.code={},
ylabel={\# Instances solved},
ymajorgrids,
ymin=0, ymax=24,
ytick pos=right,
ytick style={color=black},
ytick={{ 0, 4, 8, 12, 16, 20, 24}},
yticklabel style={anchor=west}
]
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
-0.27 15
0.27 15
0.73 15
1.27 15
1.73 15
2.27 15
2.73 14
3.27 15
3.73 12
4.27 15
};
\end{axis}

\end{tikzpicture}

